Nonlinear energy-preserving model reduction with lifting transformations that quadratize the energy

Existing model reduction techniques for high-dimensional models of conservative partial differential equations (PDEs) encounter computational bottlenecks when dealing with systems featuring non-polynomial nonlinearities. This work presents a nonlinear model reduction method that employs lifting variable transformations to derive structure-preserving quadratic reduced-order models for conservative PDEs with general nonlinearities. We present an energy-quadratization strategy that defines the auxiliary variable in terms of the nonlinear term in the energy expression to derive an equivalent quadratic lifted system with quadratic system energy. The proposed strategy combined with proper orthogonal decomposition model reduction yields quadratic reduced-order models that conserve the quadratized lifted energy exactly in high dimensions. We demonstrate the proposed model reduction approach on four nonlinear conservative PDEs: the one-dimensional wave equation with exponential nonlinearity, the two-dimensional sine-Gordon equation, the two-dimensional Klein-Gordon equation with parametric dependence, and the two-dimensional Klein-Gordon-Zakharov equations. The numerical results show that the proposed lifting approach is competitive with the state-of-the-art structure-preserving hyper-reduction method in terms of both accuracy and computational efficiency in the online stage while providing significant computational gains in the offline stage.

==> figures/comp/comp_energy_sparse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Lifted FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.2,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000016	1.4210854715202e-14\\
0.215	1.4210854715202e-14\\
0.305	2.84217094304038e-14\\
0.379999999999999	1.4210854715202e-14\\
0.440000000000001	5.68434188608077e-14\\
0.495000000000001	7.10542735760101e-14\\
0.555	7.10542735760101e-14\\
0.629999999999999	9.94759830064134e-14\\
0.699999999999999	8.52651282912115e-14\\
0.789999999999999	5.68434188608077e-14\\
0.895	2.84217094304038e-14\\
0.945	2.84217094304038e-14\\
1.1	1.4210854715202e-14\\
1.405	1.4210854715202e-14\\
1.485	2.84217094304038e-14\\
1.59	1.4210854715202e-14\\
1.845	1.4210854715202e-14\\
1.9	2.84217094304038e-14\\
1.95	2.84217094304038e-14\\
2.04	4.26325641456058e-14\\
2.09	4.26325641456058e-14\\
2.16	2.84217094304038e-14\\
2.21	5.68434188608077e-14\\
2.265	4.26325641456058e-14\\
2.38	4.26325641456058e-14\\
2.485	5.68434188608077e-14\\
2.545	5.68434188608077e-14\\
2.6	8.52651282912115e-14\\
2.685	8.52651282912115e-14\\
2.735	1.13686837721615e-13\\
2.795	8.52651282912115e-14\\
2.845	8.52651282912115e-14\\
2.95	5.68434188608077e-14\\
3.015	7.10542735760101e-14\\
3.12	8.52651282912115e-14\\
3.17	7.10542735760101e-14\\
3.26	8.52651282912115e-14\\
3.38	9.94759830064134e-14\\
3.43	1.4210854715202e-13\\
3.485	1.4210854715202e-13\\
3.545	1.13686837721615e-13\\
3.6	1.4210854715202e-13\\
3.685	1.84741111297625e-13\\
3.77	1.70530256582423e-13\\
3.85	1.84741111297625e-13\\
3.915	1.4210854715202e-13\\
4.065	1.4210854715202e-13\\
4.13	1.27897692436817e-13\\
4.185	8.52651282912115e-14\\
4.235	1.13686837721615e-13\\
4.295	8.52651282912115e-14\\
4.485	8.52651282912115e-14\\
4.54	1.13686837721615e-13\\
4.595	1.13686837721615e-13\\
4.655	1.4210854715202e-13\\
4.72	1.4210854715202e-13\\
4.815	1.27897692436817e-13\\
4.875	1.4210854715202e-13\\
4.94	1.13686837721615e-13\\
4.995	1.13686837721615e-13\\
5.055	8.52651282912115e-14\\
5.115	8.52651282912115e-14\\
5.195	1.13686837721615e-13\\
5.3	7.10542735760101e-14\\
5.38	8.52651282912115e-14\\
5.525	8.52651282912115e-14\\
5.59	1.27897692436817e-13\\
5.665	1.13686837721615e-13\\
5.735	1.4210854715202e-13\\
5.8	1.27897692436817e-13\\
5.875	5.68434188608077e-14\\
6.015	1.13686837721615e-13\\
6.09	1.4210854715202e-13\\
6.16	1.4210854715202e-13\\
6.245	1.13686837721615e-13\\
6.32	1.13686837721615e-13\\
6.38	1.4210854715202e-13\\
6.465	1.4210854715202e-13\\
6.53	1.13686837721615e-13\\
6.595	1.27897692436817e-13\\
6.67	1.70530256582423e-13\\
6.725	1.56319401867221e-13\\
6.785	1.70530256582423e-13\\
6.85	1.84741111297625e-13\\
6.905	1.84741111297625e-13\\
6.98	1.98951966012827e-13\\
7.045	1.56319401867221e-13\\
7.125	1.70530256582423e-13\\
7.26	1.70530256582423e-13\\
7.335	2.27373675443231e-13\\
7.515	2.27373675443231e-13\\
7.59	2.55795384873635e-13\\
7.65	2.13162820728029e-13\\
7.755	2.13162820728029e-13\\
7.86	2.27373675443231e-13\\
7.97	2.55795384873635e-13\\
8.035	2.55795384873635e-13\\
8.13	2.84217094304038e-13\\
8.205	3.12638803734442e-13\\
8.27	2.84217094304038e-13\\
8.32	3.12638803734442e-13\\
8.38	3.41060513164846e-13\\
8.455	3.55271367880051e-13\\
8.51	3.83693077310452e-13\\
8.565	3.6948222259525e-13\\
8.695	3.6948222259525e-13\\
8.77	3.97903932025654e-13\\
8.86	3.83693077310452e-13\\
8.955	4.12114786740857e-13\\
9.025	4.26325641456058e-13\\
9.085	4.12114786740857e-13\\
9.165	3.83693077310452e-13\\
9.225	3.97903932025654e-13\\
9.3	4.40536496171262e-13\\
9.365	4.26325641456058e-13\\
9.505	4.83169060316867e-13\\
9.555	4.68958205601664e-13\\
9.635	4.40536496171262e-13\\
9.69	4.54747350886462e-13\\
9.79	4.26325641456058e-13\\
9.855	4.54747350886462e-13\\
9.915	4.12114786740857e-13\\
9.98	4.12114786740857e-13\\
10.05	3.83693077310452e-13\\
10.15	3.83693077310452e-13\\
10.205	3.55271367880051e-13\\
10.28	3.97903932025654e-13\\
10.34	4.12114786740857e-13\\
10.495	4.26325641456058e-13\\
10.58	4.68958205601664e-13\\
10.635	4.68958205601664e-13\\
10.73	4.54747350886462e-13\\
10.785	4.68958205601664e-13\\
10.84	4.54747350886462e-13\\
10.915	4.83169060316867e-13\\
10.98	4.83169060316867e-13\\
11.035	4.54747350886462e-13\\
11.105	4.12114786740857e-13\\
11.17	4.68958205601664e-13\\
11.25	4.83169060316867e-13\\
11.32	4.54747350886462e-13\\
11.38	4.26325641456058e-13\\
11.45	4.26325641456058e-13\\
11.505	3.97903932025654e-13\\
11.6	3.83693077310452e-13\\
11.655	3.6948222259525e-13\\
11.715	4.26325641456058e-13\\
11.78	4.54747350886462e-13\\
11.87	4.54747350886462e-13\\
11.935	4.83169060316867e-13\\
11.995	4.40536496171262e-13\\
12.08	4.26325641456058e-13\\
12.155	4.83169060316867e-13\\
12.21	4.68958205601664e-13\\
12.3	4.83169060316867e-13\\
12.38	4.40536496171262e-13\\
12.57	4.40536496171262e-13\\
12.64	4.26325641456058e-13\\
12.69	4.26325641456058e-13\\
12.765	4.54747350886462e-13\\
12.905	4.54747350886462e-13\\
12.965	3.97903932025654e-13\\
13.15	3.97903932025654e-13\\
13.2	4.26325641456058e-13\\
13.27	3.97903932025654e-13\\
13.33	4.26325641456058e-13\\
13.425	4.26325641456058e-13\\
13.575	4.83169060316867e-13\\
13.645	4.97379915032071e-13\\
13.71	4.83169060316867e-13\\
13.8	4.83169060316867e-13\\
13.865	5.1159076974727e-13\\
13.96	4.83169060316867e-13\\
14.01	5.25801624462475e-13\\
14.085	5.1159076974727e-13\\
14.15	5.25801624462475e-13\\
14.2	5.40012479177677e-13\\
14.285	5.40012479177677e-13\\
14.405	5.96855898038481e-13\\
14.475	5.82645043323281e-13\\
14.545	5.25801624462475e-13\\
14.615	5.1159076974727e-13\\
14.67	5.1159076974727e-13\\
14.74	4.83169060316867e-13\\
14.825	4.97379915032071e-13\\
14.895	5.1159076974727e-13\\
14.945	5.1159076974727e-13\\
15.015	4.54747350886462e-13\\
15.09	4.68958205601664e-13\\
15.165	4.54747350886462e-13\\
15.315	4.54747350886462e-13\\
15.445	4.68958205601664e-13\\
15.52	4.40536496171262e-13\\
15.59	4.83169060316867e-13\\
15.7	4.54747350886462e-13\\
15.765	3.83693077310452e-13\\
15.835	3.97903932025654e-13\\
15.89	3.97903932025654e-13\\
15.965	3.83693077310452e-13\\
16.095	4.12114786740857e-13\\
16.145	4.26325641456058e-13\\
16.2	4.54747350886462e-13\\
16.275	4.54747350886462e-13\\
16.405	4.97379915032071e-13\\
16.48	4.97379915032071e-13\\
16.535	4.83169060316867e-13\\
16.63	4.54747350886462e-13\\
16.685	4.68958205601664e-13\\
16.755	5.1159076974727e-13\\
16.81	4.97379915032071e-13\\
16.88	4.83169060316867e-13\\
16.985	5.68434188608077e-13\\
17.09	5.68434188608077e-13\\
17.245	5.96855898038481e-13\\
17.41	5.96855898038481e-13\\
17.465	6.11066752753686e-13\\
17.53	6.67910171614491e-13\\
17.585	6.39488462184087e-13\\
17.655	6.53699316899289e-13\\
17.725	7.10542735760101e-13\\
17.82	7.389644451905e-13\\
17.875	7.389644451905e-13\\
17.985	7.95807864051308e-13\\
18.06	7.53175299905706e-13\\
18.16	8.10018718766509e-13\\
18.21	8.24229573481714e-13\\
18.26	8.24229573481714e-13\\
18.355	8.52651282912115e-13\\
18.405	8.81072992342523e-13\\
18.48	8.52651282912115e-13\\
18.605	8.24229573481714e-13\\
18.705	8.81072992342523e-13\\
18.79	8.66862137627317e-13\\
18.875	8.81072992342523e-13\\
18.93	8.95283847057722e-13\\
19.005	8.81072992342523e-13\\
19.08	9.09494701772923e-13\\
19.13	9.09494701772923e-13\\
19.19	9.37916411203328e-13\\
19.27	9.66338120633735e-13\\
19.335	9.94759830064134e-13\\
19.42	9.66338120633735e-13\\
19.51	9.94759830064134e-13\\
19.59	9.66338120633735e-13\\
19.65	9.94759830064134e-13\\
19.71	1.00897068477934e-12\\
19.79	9.94759830064134e-13\\
19.845	1.02318153949454e-12\\
19.99	1.05160324892495e-12\\
20.055	1.05160324892495e-12\\
20.16	1.03739239420975e-12\\
20.23	1.05160324892495e-12\\
20.3	1.02318153949454e-12\\
20.375	1.05160324892495e-12\\
20.435	9.94759830064134e-13\\
20.54	9.52127265918529e-13\\
20.595	9.37916411203328e-13\\
20.675	9.66338120633735e-13\\
20.74	9.52127265918529e-13\\
20.845	9.66338120633735e-13\\
20.9	9.37916411203328e-13\\
20.97	8.81072992342523e-13\\
21.05	8.38440428196914e-13\\
21.16	8.38440428196914e-13\\
21.23	7.95807864051308e-13\\
21.295	8.10018718766509e-13\\
21.42	7.81597009336106e-13\\
21.47	7.67386154620904e-13\\
21.56	7.67386154620904e-13\\
21.625	7.53175299905706e-13\\
21.695	7.81597009336106e-13\\
21.835	7.389644451905e-13\\
21.91	7.10542735760101e-13\\
22.05	7.10542735760101e-13\\
22.205	6.82121026329693e-13\\
22.275	7.24753590475301e-13\\
22.33	7.10542735760101e-13\\
22.49	6.82121026329693e-13\\
22.55	7.10542735760101e-13\\
22.62	6.96331881044894e-13\\
22.68	6.96331881044894e-13\\
22.935	6.67910171614491e-13\\
22.995	6.82121026329693e-13\\
23.065	6.82121026329693e-13\\
23.12	6.96331881044894e-13\\
23.225	7.10542735760101e-13\\
23.29	7.389644451905e-13\\
23.38	7.67386154620904e-13\\
23.43	7.53175299905706e-13\\
23.53	7.389644451905e-13\\
23.61	7.10542735760101e-13\\
23.685	6.96331881044894e-13\\
23.74	6.96331881044894e-13\\
23.815	7.10542735760101e-13\\
23.925	7.81597009336106e-13\\
23.99	7.67386154620904e-13\\
24.065	7.389644451905e-13\\
24.13	7.67386154620904e-13\\
24.205	7.389644451905e-13\\
24.27	7.67386154620904e-13\\
24.355	7.81597009336106e-13\\
24.41	7.53175299905706e-13\\
24.505	7.67386154620904e-13\\
24.65	8.24229573481714e-13\\
24.7	8.10018718766509e-13\\
24.845	7.95807864051308e-13\\
25.095	7.95807864051308e-13\\
25.265	7.53175299905706e-13\\
25.32	7.53175299905706e-13\\
25.395	7.81597009336106e-13\\
25.46	7.81597009336106e-13\\
25.515	8.10018718766509e-13\\
25.6	7.95807864051308e-13\\
25.685	7.389644451905e-13\\
25.76	7.389644451905e-13\\
25.835	7.67386154620904e-13\\
25.89	7.67386154620904e-13\\
25.96	8.10018718766509e-13\\
26.135	8.52651282912115e-13\\
26.235	8.38440428196914e-13\\
26.3	8.10018718766509e-13\\
26.35	7.81597009336106e-13\\
26.415	7.95807864051308e-13\\
26.475	7.67386154620904e-13\\
26.635	7.389644451905e-13\\
26.735	7.389644451905e-13\\
26.82	7.10542735760101e-13\\
26.895	6.96331881044894e-13\\
26.95	6.53699316899289e-13\\
27.045	6.39488462184087e-13\\
27.095	5.96855898038481e-13\\
27.155	5.68434188608077e-13\\
27.215	6.11066752753686e-13\\
27.295	6.11066752753686e-13\\
27.375	5.68434188608077e-13\\
27.43	5.96855898038481e-13\\
27.495	5.54223333892875e-13\\
27.545	5.68434188608077e-13\\
27.615	5.96855898038481e-13\\
27.69	6.25277607468885e-13\\
27.75	6.53699316899289e-13\\
27.92	6.53699316899289e-13\\
27.99	6.39488462184087e-13\\
28.065	6.82121026329693e-13\\
28.13	6.82121026329693e-13\\
28.235	7.10542735760101e-13\\
28.3	6.96331881044894e-13\\
28.365	7.10542735760101e-13\\
28.56	7.10542735760101e-13\\
28.625	6.96331881044894e-13\\
28.695	6.53699316899289e-13\\
28.83	6.53699316899289e-13\\
28.93	6.82121026329693e-13\\
29.02	6.39488462184087e-13\\
29.09	6.11066752753686e-13\\
29.15	5.96855898038481e-13\\
29.25	6.25277607468885e-13\\
29.375	5.82645043323281e-13\\
29.46	5.68434188608077e-13\\
29.51	5.40012479177677e-13\\
29.66	5.96855898038481e-13\\
29.725	5.68434188608077e-13\\
29.915	5.68434188608077e-13\\
29.97	5.82645043323281e-13\\
};
\addlegendentry{structure-preserving lifting ROM $2r=10$}
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000016	1.4210854715202e-14\\
0.0650000000000013	2.84217094304038e-14\\
0.149999999999999	1.4210854715202e-14\\
0.204999999999998	4.26325641456058e-14\\
0.260000000000002	2.84217094304038e-14\\
0.375	2.84217094304038e-14\\
0.434999999999999	1.4210854715202e-14\\
0.530000000000001	1.4210854715202e-14\\
0.620000000000001	4.26325641456058e-14\\
0.68	7.10542735760101e-14\\
0.77	9.94759830064134e-14\\
0.850000000000001	7.10542735760101e-14\\
0.899999999999999	1.13686837721615e-13\\
0.975000000000001	9.94759830064134e-14\\
1.07	1.27897692436817e-13\\
1.13	1.56319401867221e-13\\
1.19	1.27897692436817e-13\\
1.275	1.27897692436817e-13\\
1.335	9.94759830064134e-14\\
1.41	1.27897692436817e-13\\
1.565	1.27897692436817e-13\\
1.64	1.13686837721615e-13\\
1.69	9.94759830064134e-14\\
1.81	9.94759830064134e-14\\
1.92	1.13686837721615e-13\\
2	9.94759830064134e-14\\
2.08	1.27897692436817e-13\\
2.145	1.27897692436817e-13\\
2.23	9.94759830064134e-14\\
2.315	8.52651282912115e-14\\
2.41	8.52651282912115e-14\\
2.515	9.94759830064134e-14\\
2.58	1.13686837721615e-13\\
2.69	8.52651282912115e-14\\
2.755	7.10542735760101e-14\\
2.84	1.27897692436817e-13\\
2.89	9.94759830064134e-14\\
2.955	8.52651282912115e-14\\
3.01	1.4210854715202e-14\\
3.085	4.26325641456058e-14\\
3.16	4.26325641456058e-14\\
3.21	1.4210854715202e-14\\
3.3	4.26325641456058e-14\\
3.355	7.10542735760101e-14\\
3.44	2.84217094304038e-14\\
3.51	1.4210854715202e-14\\
3.58	1.4210854715202e-14\\
3.65	4.26325641456058e-14\\
3.735	2.84217094304038e-14\\
3.855	5.68434188608077e-14\\
3.925	7.10542735760101e-14\\
3.985	7.10542735760101e-14\\
4.05	4.26325641456058e-14\\
4.115	7.10542735760101e-14\\
4.2	4.26325641456058e-14\\
4.28	5.68434188608077e-14\\
4.36	7.10542735760101e-14\\
4.425	2.84217094304038e-14\\
4.495	4.26325641456058e-14\\
4.64	1.4210854715202e-14\\
4.755	1.4210854715202e-14\\
4.865	2.84217094304038e-14\\
4.965	1.4210854715202e-14\\
5.14	1.4210854715202e-14\\
5.205	4.26325641456058e-14\\
5.27	2.84217094304038e-14\\
5.36	1.4210854715202e-14\\
5.47	2.84217094304038e-14\\
5.645	2.84217094304038e-14\\
5.695	1.4210854715202e-14\\
5.885	1.4210854715202e-14\\
5.935	2.84217094304038e-14\\
5.995	1.4210854715202e-14\\
6.05	5.68434188608077e-14\\
6.155	8.52651282912115e-14\\
6.22	9.94759830064134e-14\\
6.29	9.94759830064134e-14\\
6.36	1.13686837721615e-13\\
6.425	9.94759830064134e-14\\
6.485	9.94759830064134e-14\\
6.57	1.13686837721615e-13\\
6.64	9.94759830064134e-14\\
6.695	7.10542735760101e-14\\
6.755	9.94759830064134e-14\\
6.83	1.56319401867221e-13\\
6.885	1.56319401867221e-13\\
6.95	1.84741111297625e-13\\
7.03	1.70530256582423e-13\\
7.13	1.70530256582423e-13\\
7.22	2.13162820728029e-13\\
7.305	2.13162820728029e-13\\
7.42	2.27373675443231e-13\\
7.475	1.98951966012827e-13\\
7.53	1.70530256582423e-13\\
7.595	1.13686837721615e-13\\
7.655	9.94759830064134e-14\\
7.725	9.94759830064134e-14\\
7.81	8.52651282912115e-14\\
7.86	1.13686837721615e-13\\
7.93	9.94759830064134e-14\\
7.995	1.27897692436817e-13\\
8.09	1.56319401867221e-13\\
8.17	9.94759830064134e-14\\
8.24	7.10542735760101e-14\\
8.295	9.94759830064134e-14\\
8.345	1.4210854715202e-13\\
8.41	1.84741111297625e-13\\
8.485	1.84741111297625e-13\\
8.54	1.98951966012827e-13\\
8.67	1.98951966012827e-13\\
8.72	1.84741111297625e-13\\
8.8	1.70530256582423e-13\\
8.865	1.4210854715202e-13\\
8.945	1.56319401867221e-13\\
9.015	1.4210854715202e-13\\
9.085	1.56319401867221e-13\\
9.155	1.84741111297625e-13\\
9.225	2.13162820728029e-13\\
9.305	2.41584530158434e-13\\
9.405	2.41584530158434e-13\\
9.47	2.70006239588839e-13\\
9.53	2.13162820728029e-13\\
9.595	2.41584530158434e-13\\
9.665	2.41584530158434e-13\\
9.75	2.13162820728029e-13\\
9.81	2.13162820728029e-13\\
9.92	2.55795384873635e-13\\
9.97	2.41584530158434e-13\\
10.055	2.70006239588839e-13\\
10.105	2.55795384873635e-13\\
10.165	2.27373675443231e-13\\
10.23	2.27373675443231e-13\\
10.295	2.41584530158434e-13\\
10.37	2.9842794901924e-13\\
10.57	2.9842794901924e-13\\
10.64	2.55795384873635e-13\\
10.7	2.41584530158434e-13\\
10.765	2.13162820728029e-13\\
10.92	2.55795384873635e-13\\
10.98	2.9842794901924e-13\\
11.2	2.9842794901924e-13\\
11.3	2.41584530158434e-13\\
11.35	2.55795384873635e-13\\
11.43	2.84217094304038e-13\\
11.495	2.9842794901924e-13\\
11.595	3.12638803734442e-13\\
11.67	2.41584530158434e-13\\
11.725	2.41584530158434e-13\\
11.84	2.55795384873635e-13\\
11.92	2.70006239588839e-13\\
11.975	2.70006239588839e-13\\
12.065	2.84217094304038e-13\\
12.12	2.55795384873635e-13\\
12.19	2.9842794901924e-13\\
12.245	2.84217094304038e-13\\
12.305	2.41584530158434e-13\\
12.355	1.84741111297625e-13\\
12.425	1.84741111297625e-13\\
12.485	2.13162820728029e-13\\
12.55	1.56319401867221e-13\\
12.61	1.56319401867221e-13\\
12.67	1.98951966012827e-13\\
12.77	2.13162820728029e-13\\
12.82	2.27373675443231e-13\\
12.875	2.27373675443231e-13\\
12.935	2.13162820728029e-13\\
13	2.13162820728029e-13\\
13.09	1.98951966012827e-13\\
13.19	1.56319401867221e-13\\
13.29	1.84741111297625e-13\\
13.4	1.84741111297625e-13\\
13.51	1.56319401867221e-13\\
13.57	1.27897692436817e-13\\
13.7	1.27897692436817e-13\\
13.78	1.56319401867221e-13\\
13.845	1.27897692436817e-13\\
13.905	1.4210854715202e-13\\
13.97	9.94759830064134e-14\\
14.03	9.94759830064134e-14\\
14.105	8.52651282912115e-14\\
14.16	7.10542735760101e-14\\
14.25	7.10542735760101e-14\\
14.315	4.26325641456058e-14\\
14.375	4.26325641456058e-14\\
14.475	7.10542735760101e-14\\
14.63	7.10542735760101e-14\\
14.715	1.13686837721615e-13\\
14.805	9.94759830064134e-14\\
14.885	9.94759830064134e-14\\
14.955	1.13686837721615e-13\\
15.025	9.94759830064134e-14\\
15.085	1.56319401867221e-13\\
15.22	1.56319401867221e-13\\
15.285	2.13162820728029e-13\\
15.35	1.84741111297625e-13\\
15.44	1.98951966012827e-13\\
15.525	1.98951966012827e-13\\
15.58	1.84741111297625e-13\\
15.65	1.84741111297625e-13\\
15.75	2.41584530158434e-13\\
15.81	1.98951966012827e-13\\
15.88	1.4210854715202e-13\\
15.965	1.56319401867221e-13\\
16.02	1.56319401867221e-13\\
16.075	1.84741111297625e-13\\
16.145	1.84741111297625e-13\\
16.245	2.13162820728029e-13\\
16.305	2.13162820728029e-13\\
16.365	1.56319401867221e-13\\
16.505	1.56319401867221e-13\\
16.56	1.84741111297625e-13\\
16.635	1.27897692436817e-13\\
16.705	1.13686837721615e-13\\
16.755	9.94759830064134e-14\\
16.82	7.10542735760101e-14\\
16.88	9.94759830064134e-14\\
16.93	9.94759830064134e-14\\
16.995	7.10542735760101e-14\\
17.055	7.10542735760101e-14\\
17.11	9.94759830064134e-14\\
17.175	5.68434188608077e-14\\
17.245	2.84217094304038e-14\\
17.33	4.26325641456058e-14\\
17.4	2.84217094304038e-14\\
17.47	2.84217094304038e-14\\
17.59	1.4210854715202e-14\\
17.775	1.4210854715202e-14\\
17.93	2.84217094304038e-14\\
18.125	4.26325641456058e-14\\
18.18	4.26325641456058e-14\\
18.23	2.84217094304038e-14\\
18.375	2.84217094304038e-14\\
18.485	1.4210854715202e-14\\
18.545	2.84217094304038e-14\\
18.595	1.4210854715202e-14\\
18.65	2.84217094304038e-14\\
18.715	1.4210854715202e-14\\
18.785	5.68434188608077e-14\\
18.845	2.84217094304038e-14\\
18.905	7.10542735760101e-14\\
18.96	7.10542735760101e-14\\
19.045	4.26325641456058e-14\\
19.17	4.26325641456058e-14\\
19.235	5.68434188608077e-14\\
19.305	1.27897692436817e-13\\
19.36	7.10542735760101e-14\\
19.425	7.10542735760101e-14\\
19.49	9.94759830064134e-14\\
19.56	8.52651282912115e-14\\
19.625	1.13686837721615e-13\\
19.685	1.4210854715202e-13\\
19.76	9.94759830064134e-14\\
19.82	1.56319401867221e-13\\
19.94	8.52651282912115e-14\\
20	9.94759830064134e-14\\
20.055	9.94759830064134e-14\\
20.14	1.13686837721615e-13\\
20.21	1.13686837721615e-13\\
20.27	1.27897692436817e-13\\
20.33	1.70530256582423e-13\\
20.39	1.56319401867221e-13\\
20.46	1.4210854715202e-13\\
20.555	1.56319401867221e-13\\
20.605	1.56319401867221e-13\\
20.675	1.84741111297625e-13\\
20.965	1.84741111297625e-13\\
21.03	1.27897692436817e-13\\
21.105	1.4210854715202e-13\\
21.165	1.27897692436817e-13\\
21.4	1.27897692436817e-13\\
21.465	1.84741111297625e-13\\
21.54	1.84741111297625e-13\\
21.62	1.4210854715202e-13\\
21.7	1.56319401867221e-13\\
21.765	1.84741111297625e-13\\
21.85	2.13162820728029e-13\\
21.93	1.84741111297625e-13\\
21.995	1.70530256582423e-13\\
22.055	1.56319401867221e-13\\
22.115	2.13162820728029e-13\\
22.18	1.84741111297625e-13\\
22.235	2.13162820728029e-13\\
22.3	2.27373675443231e-13\\
22.385	2.13162820728029e-13\\
22.445	2.27373675443231e-13\\
22.525	2.70006239588839e-13\\
22.59	2.70006239588839e-13\\
22.655	2.55795384873635e-13\\
22.73	2.70006239588839e-13\\
22.795	2.70006239588839e-13\\
22.885	2.9842794901924e-13\\
22.99	2.70006239588839e-13\\
23.045	2.9842794901924e-13\\
23.17	2.9842794901924e-13\\
23.24	3.12638803734442e-13\\
23.3	3.55271367880051e-13\\
23.375	3.12638803734442e-13\\
23.43	3.26849658449644e-13\\
23.49	3.41060513164846e-13\\
23.565	3.12638803734442e-13\\
23.625	3.26849658449644e-13\\
23.69	3.55271367880051e-13\\
23.76	3.83693077310452e-13\\
23.855	3.97903932025654e-13\\
23.915	3.83693077310452e-13\\
23.995	3.6948222259525e-13\\
24.065	3.41060513164846e-13\\
24.115	3.41060513164846e-13\\
24.195	3.55271367880051e-13\\
24.315	3.26849658449644e-13\\
24.375	3.41060513164846e-13\\
24.46	3.55271367880051e-13\\
24.55	3.26849658449644e-13\\
24.605	3.6948222259525e-13\\
24.68	3.83693077310452e-13\\
24.74	3.55271367880051e-13\\
24.905	3.55271367880051e-13\\
24.985	3.41060513164846e-13\\
25.055	3.55271367880051e-13\\
25.14	3.26849658449644e-13\\
25.22	3.83693077310452e-13\\
25.35	3.83693077310452e-13\\
25.405	3.55271367880051e-13\\
25.485	3.83693077310452e-13\\
25.585	3.55271367880051e-13\\
25.875	3.55271367880051e-13\\
25.94	3.6948222259525e-13\\
26.01	3.97903932025654e-13\\
26.075	3.83693077310452e-13\\
26.43	3.83693077310452e-13\\
26.49	3.6948222259525e-13\\
26.55	3.97903932025654e-13\\
26.635	3.26849658449644e-13\\
26.7	3.55271367880051e-13\\
26.805	3.26849658449644e-13\\
26.865	2.84217094304038e-13\\
26.945	2.84217094304038e-13\\
27.02	2.41584530158434e-13\\
27.1	2.70006239588839e-13\\
27.16	2.13162820728029e-13\\
27.225	2.41584530158434e-13\\
27.285	2.27373675443231e-13\\
27.355	2.55795384873635e-13\\
27.435	2.13162820728029e-13\\
27.56	2.13162820728029e-13\\
27.705	1.84741111297625e-13\\
27.79	2.13162820728029e-13\\
27.9	2.13162820728029e-13\\
27.955	2.41584530158434e-13\\
28.06	2.9842794901924e-13\\
28.11	2.9842794901924e-13\\
28.165	2.70006239588839e-13\\
28.22	2.9842794901924e-13\\
28.41	2.9842794901924e-13\\
28.48	3.26849658449644e-13\\
28.55	3.12638803734442e-13\\
28.69	3.55271367880051e-13\\
28.74	3.6948222259525e-13\\
28.82	3.83693077310452e-13\\
28.885	3.6948222259525e-13\\
28.94	4.12114786740857e-13\\
29.035	3.55271367880051e-13\\
29.15	3.41060513164846e-13\\
29.275	3.6948222259525e-13\\
29.36	3.83693077310452e-13\\
29.495	3.83693077310452e-13\\
29.62	3.26849658449644e-13\\
29.67	3.41060513164846e-13\\
29.8	2.9842794901924e-13\\
29.85	3.26849658449644e-13\\
29.915	3.55271367880051e-13\\
29.97	3.83693077310452e-13\\
};
\addlegendentry{structure-preserving lifting ROM $2r=20$}
\addplot [color=mycolor3, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000016	6.01673665840961e-05\\
0.0150000000000006	0.000240633742507157\\
0.0249999999999986	0.000961963656010313\\
0.0350000000000001	0.00216227791069911\\
0.0450000000000017	0.0038387304829257\\
0.0599999999999987	0.00723718118082675\\
0.0749999999999993	0.0116796941660909\\
0.0899999999999999	0.0171427508400086\\
0.109999999999999	0.0259638530112624\\
0.129999999999999	0.0364654645844524\\
0.149999999999999	0.048550832959293\\
0.170000000000002	0.0621098517583648\\
0.195	0.0809441977784931\\
0.219999999999999	0.101629852414262\\
0.245000000000001	0.123887386289141\\
0.27	0.14742352975091\\
0.300000000000001	0.176929931302553\\
0.329999999999998	0.20731819644287\\
0.359999999999999	0.238070678981714\\
0.390000000000001	0.268689026879656\\
0.420000000000002	0.298704583877765\\
0.449999999999999	0.327687082151867\\
0.48	0.355251494885478\\
0.510000000000002	0.381063011150304\\
0.539999999999999	0.404840177991616\\
0.57	0.426356322896623\\
0.605	0.448374290574634\\
0.640000000000001	0.466900726946721\\
0.675000000000001	0.481846141103888\\
0.710000000000001	0.493205653241929\\
0.745000000000001	0.50104950980095\\
0.780000000000001	0.505512681175787\\
0.82	0.506718218440155\\
0.859999999999999	0.504106194543938\\
0.905000000000001	0.497108409404661\\
0.949999999999999	0.486416845449199\\
1	0.470999549959687\\
1.055	0.450774008878155\\
1.115	0.426112422410539\\
1.185	0.3956832778438\\
1.43	0.298399515772247\\
1.5	0.277726293274825\\
1.56	0.263315975890834\\
1.615	0.252858387325332\\
1.665	0.245607839533137\\
1.715	0.240428670610541\\
1.765	0.237206849141814\\
1.815	0.235798873150542\\
1.87	0.236147596805211\\
1.925	0.238251741446519\\
1.99	0.242659976642614\\
2.065	0.249820348442427\\
2.165	0.261824931849447\\
2.525	0.31210745388438\\
2.66	0.329574572560661\\
2.805	0.346726512160785\\
2.99	0.366919787731476\\
3.295	0.399254665035387\\
3.61	0.432831990557445\\
3.81	0.45226017309507\\
3.985	0.466449711157054\\
4.16	0.477357784087102\\
4.355	0.485933529671413\\
4.99	0.507247414580348\\
5.59	0.532486520260138\\
5.73	0.532856862084982\\
5.855	0.529381726650669\\
5.975	0.522198227607092\\
6.095	0.511152158029899\\
6.215	0.496527820339436\\
6.345	0.477428147556267\\
6.825	0.402022247517606\\
6.935	0.389870856620235\\
7.03	0.382437148091299\\
7.12	0.378317620269399\\
7.21	0.377151527993134\\
7.3	0.378878383551437\\
7.395	0.383588272264235\\
7.505	0.392154059608417\\
7.92	0.43634885829033\\
8.045	0.446798326966273\\
8.155	0.452766779535637\\
8.26	0.455086263439627\\
8.365	0.453899580021073\\
8.47	0.449302894887992\\
8.58	0.441243256659988\\
8.705	0.428961837328798\\
9.14	0.380509831968111\\
9.265	0.370709778546824\\
9.375	0.365025546575679\\
9.48	0.362323093124758\\
9.59	0.362188464522943\\
9.715	0.364808265216509\\
10.125	0.380232146124627\\
10.255	0.382265084459449\\
10.375	0.381250801821467\\
10.49	0.377338621013081\\
10.605	0.370599028014538\\
10.725	0.360974805499778\\
10.87	0.346918680990654\\
11.29	0.30753512541304\\
11.4	0.301193171466679\\
11.505	0.297500245068421\\
11.61	0.296168102680126\\
11.72	0.297134290121761\\
11.84	0.300487878807643\\
12.335	0.323123318776723\\
12.49	0.327708386054126\\
12.645	0.329758201917656\\
13.225	0.327936394304415\\
13.365	0.330435625800789\\
13.5	0.335375468996317\\
13.645	0.343437910854832\\
14.095	0.376564186509342\\
14.23	0.383945260054346\\
14.345	0.387479314068428\\
14.455	0.387929456026314\\
14.56	0.385457844873172\\
14.665	0.380190486149687\\
14.775	0.372000414972405\\
14.905	0.359663950555528\\
15.27	0.322902370054635\\
15.375	0.315702196700443\\
15.47	0.311706798979401\\
15.555	0.310456406109011\\
15.64	0.311521068169698\\
15.725	0.314878546138261\\
15.82	0.321148390333065\\
15.93	0.331205217833087\\
16.3	0.374323432367687\\
16.42	0.386356541699682\\
16.525	0.394302850975806\\
16.625	0.399059275568561\\
16.725	0.400777282710749\\
16.825	0.399393847243006\\
16.925	0.395066029609838\\
17.035	0.387334466992996\\
17.155	0.376158262979231\\
17.625	0.326701527160112\\
17.745	0.317875358163349\\
17.855	0.312347333738771\\
17.96	0.309467234752974\\
18.07	0.308828467242364\\
18.19	0.310487461066883\\
18.71	0.327297065440292\\
18.855	0.329184125627493\\
18.995	0.328550897382455\\
19.15	0.325339454835246\\
19.67	0.312514592207947\\
19.79	0.313550755617059\\
19.905	0.316965713979044\\
20.025	0.323063828827117\\
20.165	0.333002331817952\\
20.42	0.35536867228474\\
20.595	0.370039525051694\\
20.73	0.37888551609059\\
20.85	0.384096655835635\\
20.97	0.386476894497817\\
21.095	0.385989728213701\\
21.235	0.382393138960083\\
21.72	0.362062295278521\\
21.865	0.359131968423923\\
22.005	0.359074839609435\\
22.16	0.361912607358478\\
22.665	0.374121869290405\\
22.785	0.372494439686647\\
22.895	0.368187584737171\\
23	0.361432400550711\\
23.11	0.351742170894525\\
23.225	0.339250217322103\\
23.67	0.286574073797738\\
23.765	0.278948200643299\\
23.85	0.274400866369873\\
23.925	0.272438217956192\\
24	0.272548631444551\\
24.075	0.274799333523872\\
24.15	0.279178398147565\\
24.23	0.28609120865032\\
24.32	0.296378583306648\\
24.43	0.311950034053354\\
24.855	0.383548304180409\\
24.96	0.398813266099181\\
25.06	0.410853697659746\\
25.16	0.419994542438674\\
25.26	0.425997358108445\\
25.36	0.428848616848114\\
25.465	0.428679121519508\\
25.585	0.425130181498885\\
25.73	0.417495705652044\\
26.135	0.394995415444724\\
26.255	0.392664987853152\\
26.365	0.393391316462355\\
26.48	0.397189506973661\\
26.605	0.404574053925984\\
26.755	0.416949964615854\\
27.245	0.462992234929231\\
27.4	0.473243169515001\\
27.56	0.480395032768613\\
28.255	0.496680891619576\\
28.84	0.523197652642606\\
29	0.526399750171605\\
29.14	0.525253606597061\\
29.275	0.520118540691286\\
29.41	0.511053980538873\\
29.555	0.49756192892653\\
29.73	0.47781851621589\\
30	0.446084437608805\\
};
\addlegendentry{standard lifting ROM $2r=10$}
\addplot [color=mycolor1, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0100000000000016	1.95785787582281e-09\\
0.0150000000000006	7.82746667482566e-09\\
0.0249999999999986	3.12450936235109e-08\\
0.0350000000000001	7.00587605706461e-08\\
0.0450000000000017	1.23947486940778e-07\\
0.0599999999999987	2.32039084835379e-07\\
0.0749999999999993	3.7101568750586e-07\\
0.0899999999999999	5.38310004571938e-07\\
0.105	7.30845201246666e-07\\
0.125	1.02068018748014e-06\\
0.145	1.33974248228696e-06\\
0.164999999999999	1.67785520943653e-06\\
0.184999999999999	2.02436753227175e-06\\
0.204999999999998	2.36852365276263e-06\\
0.225000000000001	2.6998248330301e-06\\
0.245000000000001	3.00836973110562e-06\\
0.265000000000001	3.28516132697131e-06\\
0.285	3.52237000811329e-06\\
0.300000000000001	3.6703626022927e-06\\
0.315000000000001	3.79026806740513e-06\\
0.329999999999998	3.88043557109084e-06\\
0.344999999999999	3.93973868995091e-06\\
0.359999999999999	3.96757842224815e-06\\
0.375	3.96387680723366e-06\\
0.390000000000001	3.92906132162805e-06\\
0.405000000000001	3.86404023799968e-06\\
0.420000000000002	3.77017170194448e-06\\
0.434999999999999	3.6492255333087e-06\\
0.454999999999998	3.44958635878357e-06\\
0.475000000000001	3.21158179872327e-06\\
0.495000000000001	2.94194809669078e-06\\
0.515000000000001	2.64800289073719e-06\\
0.535	2.33742500199695e-06\\
0.555	2.01803962340818e-06\\
0.574999999999999	1.69761682400349e-06\\
0.594999999999999	1.38368734781124e-06\\
0.614999999999998	1.08337916060463e-06\\
0.629999999999999	8.71072373342939e-07\\
0.645	6.72686027769487e-07\\
0.66	4.90530254637632e-07\\
0.675000000000001	3.26668157413223e-07\\
0.684999999999999	2.28491174425472e-07\\
0.695	1.39719716685249e-07\\
0.699999999999999	9.89926292049854e-08\\
0.704999999999998	6.0768101661779e-08\\
0.715	8.00328336936217e-09\\
0.719999999999999	3.84736722480737e-08\\
0.725000000000001	6.62883650193179e-08\\
0.734999999999999	1.13834758508347e-07\\
0.745000000000001	1.50443156599067e-07\\
0.754999999999999	1.75966661686289e-07\\
0.765000000000001	1.90309606296068e-07\\
0.77	1.93272157389402e-07\\
0.774999999999999	1.93426245687078e-07\\
0.780000000000001	1.90773718600212e-07\\
0.785	1.85319223078296e-07\\
0.789999999999999	1.77070404561163e-07\\
0.795000000000002	1.66037708027033e-07\\
0.805	1.35675819024072e-07\\
0.809999999999999	1.16380888925959e-07\\
0.815000000000001	9.43703639677552e-08\\
0.82	6.9667791535721e-08\\
0.824999999999999	4.22988506443288e-08\\
0.830000000000002	1.22918351053158e-08\\
0.835000000000001	2.03228438522274e-08\\
0.84	5.55125865275839e-08\\
0.850000000000001	1.3347643346151e-07\\
0.859999999999999	2.21297909774876e-07\\
0.870000000000001	3.18645291486064e-07\\
0.885000000000002	4.81734204527127e-07\\
0.899999999999999	6.64125536786739e-07\\
0.914999999999999	8.64394081645513e-07\\
0.934999999999999	1.1565982731554e-06\\
0.955000000000002	1.47409888029415e-06\\
0.975000000000001	1.81295685308668e-06\\
1	2.26042526207948e-06\\
1.025	2.72706773785103e-06\\
1.05	3.20509271034551e-06\\
1.075	3.68696971975167e-06\\
1.1	4.16555580784462e-06\\
1.125	4.63419804930255e-06\\
1.15	5.08681382882514e-06\\
1.18	5.60116673398171e-06\\
1.21	6.07647885431105e-06\\
1.24	6.50604172847126e-06\\
1.27	6.88459181219513e-06\\
1.3	7.2082802375917e-06\\
1.33	7.47461321282118e-06\\
1.36	7.68236783699196e-06\\
1.39	7.8314911746702e-06\\
1.42	7.92298760643464e-06\\
1.45	7.95879792292452e-06\\
1.48	7.94167543460843e-06\\
1.515	7.85942192749191e-06\\
1.55	7.71625026629862e-06\\
1.585	7.51937798781911e-06\\
1.625	7.23861619178478e-06\\
1.665	6.91000359154257e-06\\
1.71	6.49844494660101e-06\\
1.755	6.05918133089743e-06\\
1.81	5.50868519155757e-06\\
2.01	3.76528207368664e-06\\
2.055	3.49097668106423e-06\\
2.095	3.2949998001186e-06\\
2.13	3.16211836093317e-06\\
2.16	3.07737182936308e-06\\
2.19	3.01951145331714e-06\\
2.22	2.98816844690463e-06\\
2.25	2.98266640186284e-06\\
2.28	3.00204771974678e-06\\
2.31	3.04510241733168e-06\\
2.345	3.12332984719888e-06\\
2.38	3.22921722784031e-06\\
2.425	3.40131877862859e-06\\
2.48	3.65747858666053e-06\\
2.695	4.90526720398066e-06\\
2.755	5.25631224945756e-06\\
2.815	5.58322712151947e-06\\
2.87	5.85301573607923e-06\\
2.925	6.08803263446587e-06\\
2.98	6.28407916281049e-06\\
3.035	6.43866168559268e-06\\
3.095	6.55897025580999e-06\\
3.155	6.62957127417483e-06\\
3.215	6.65282065881457e-06\\
3.28	6.62882898438967e-06\\
3.35	6.55237310809296e-06\\
3.425	6.42138498108125e-06\\
3.505	6.23734375437836e-06\\
3.595	5.9906734151127e-06\\
3.7	5.670069370467e-06\\
3.83	5.25320812982955e-06\\
4.245	4.04764645622891e-06\\
4.36	3.79609188883023e-06\\
4.455	3.62736669501372e-06\\
4.54	3.51007649612712e-06\\
4.615	3.43496945731657e-06\\
4.69	3.38754092865656e-06\\
4.76	3.36851226734323e-06\\
4.83	3.37345080936303e-06\\
4.905	3.40414125332698e-06\\
4.985	3.46353755276141e-06\\
5.075	3.55909007510034e-06\\
5.185	3.7089382516342e-06\\
5.59	4.39781977945585e-06\\
5.745	4.65455424603079e-06\\
5.89	4.87115141822868e-06\\
6.03	5.05197816380585e-06\\
6.165	5.19332458281949e-06\\
6.29	5.28766240392998e-06\\
6.405	5.33575443739662e-06\\
6.51	5.34094441206889e-06\\
6.61	5.30696823375366e-06\\
6.705	5.23710666300301e-06\\
6.8	5.13045112882081e-06\\
6.895	4.98944189075699e-06\\
7	4.80011446768458e-06\\
7.12	4.55480555672238e-06\\
7.51	3.81067285104562e-06\\
7.6	3.70284173811797e-06\\
7.68	3.6361504243132e-06\\
7.76	3.59679363270971e-06\\
7.845	3.58241457831808e-06\\
7.94	3.59372619129771e-06\\
8.28	3.7129797902935e-06\\
8.385	3.71984879166121e-06\\
8.475	3.69882870643323e-06\\
8.565	3.64993424284422e-06\\
8.655	3.57365553327328e-06\\
8.75	3.46752783286773e-06\\
8.86	3.32184539786338e-06\\
9.2	2.889228895242e-06\\
9.285	2.82319767563877e-06\\
9.36	2.78667776854036e-06\\
9.435	2.77135559656471e-06\\
9.51	2.7765409811309e-06\\
9.595	2.80464949753423e-06\\
9.69	2.85854549986197e-06\\
10.04	3.12857476103546e-06\\
10.165	3.20380203788771e-06\\
10.285	3.25264737455199e-06\\
10.76	3.34986997074792e-06\\
10.865	3.40316628921755e-06\\
10.965	3.48107133163465e-06\\
11.065	3.58888085827402e-06\\
11.17	3.73463528546836e-06\\
11.295	3.94712648699169e-06\\
11.765	4.90113276896409e-06\\
11.89	5.12599613955446e-06\\
12.01	5.30988653224538e-06\\
12.13	5.45796164885813e-06\\
12.25	5.56827998821062e-06\\
12.375	5.64216412612952e-06\\
12.5	5.67323051825497e-06\\
12.62	5.66130312051879e-06\\
12.74	5.60676492966647e-06\\
12.855	5.51340740173599e-06\\
12.97	5.3799509913688e-06\\
13.08	5.21638615680331e-06\\
13.19	5.02076177610888e-06\\
13.305	4.78659477209932e-06\\
13.42	4.52784861693088e-06\\
13.535	4.25068006393303e-06\\
13.655	3.94811350190593e-06\\
13.77	3.65028377302677e-06\\
13.88	3.36095034469962e-06\\
13.98	3.09456346769821e-06\\
14.07	2.85094715479772e-06\\
14.15	2.62955511232121e-06\\
14.22	2.43037679581448e-06\\
14.28	2.25426647659787e-06\\
14.335	2.08744116036995e-06\\
14.385	1.93054096087053e-06\\
14.43	1.78451431054327e-06\\
14.475	1.63347040427198e-06\\
14.515	1.49467489052313e-06\\
14.55	1.36952350260344e-06\\
14.585	1.24076107965721e-06\\
14.615	1.12742391422671e-06\\
14.645	1.01127467644346e-06\\
14.67	9.12294311206098e-07\\
14.695	8.11293958236091e-07\\
14.72	7.08250311731715e-07\\
14.74	6.24331008225455e-07\\
14.76	5.39082691375371e-07\\
14.78	4.52497900482741e-07\\
14.795	3.8667823787364e-07\\
14.81	3.20100340900353e-07\\
14.825	2.5276166581989e-07\\
14.835	2.07445367550463e-07\\
14.845	1.6178906037112e-07\\
14.855	1.15792047949981e-07\\
14.865	6.94534776357612e-08\\
14.87	4.61558329334366e-08\\
14.875	2.27724825663245e-08\\
14.88	6.96658730703347e-10\\
14.885	2.42517472770488e-08\\
14.89	4.78928683378399e-08\\
14.9	9.54338332803672e-08\\
14.91	1.43320519896406e-07\\
14.92	1.91554065054333e-07\\
14.935	2.645575563065e-07\\
14.95	3.38348897344076e-07\\
14.965	4.12933374605016e-07\\
14.985	5.13623319875479e-07\\
15.005	6.15749897292516e-07\\
15.03	7.45457285233899e-07\\
15.055	8.77482463579327e-07\\
15.08	1.0118772451051e-06\\
15.11	1.1763649894192e-06\\
15.14	1.34447678590277e-06\\
15.175	1.54538336971655e-06\\
15.21	1.75169388683116e-06\\
15.25	1.99450377635911e-06\\
15.295	2.27728649804247e-06\\
15.345	2.60450957512148e-06\\
15.4	2.98195071479767e-06\\
15.46	3.41710320128642e-06\\
15.525	3.91966788981791e-06\\
15.6	4.54550270490018e-06\\
15.685	5.32324702362531e-06\\
15.785	6.34601735782778e-06\\
15.895	7.62611124116576e-06\\
16.015	9.23249102413588e-06\\
16.135	1.10789409717426e-05\\
16.255	1.31773244618216e-05\\
16.37	1.54246160803951e-05\\
16.48	1.7780650537702e-05\\
16.59	2.03209987006404e-05\\
16.7	2.30229921243108e-05\\
16.81	2.58618063924133e-05\\
16.92	2.88138654838121e-05\\
17.035	3.20003546647741e-05\\
17.155	3.5419497905309e-05\\
17.285	3.92255758043803e-05\\
17.43	4.36031365467215e-05\\
17.595	4.87810286813328e-05\\
17.78	5.48784982044027e-05\\
17.98	6.18450105349666e-05\\
18.18	6.91613272323366e-05\\
18.37	7.63262827234708e-05\\
18.555	8.33668254216488e-05\\
18.74	9.03568302845768e-05\\
18.94	9.78066291708044e-05\\
19.18	0.000106699465959537\\
19.575	0.000122024291854928\\
20.33	0.000156585634755402\\
20.65	0.000172601768653636\\
20.975	0.000189079038605655\\
21.385	0.000210423946612082\\
21.85	0.000235806483829037\\
22.245	0.000257866812077622\\
22.62	0.000278591904958603\\
23.015	0.000299902105183492\\
23.42	0.000321017532613154\\
23.84	0.000341874595179091\\
24.345	0.000365870565204317\\
24.845	0.000388554967514666\\
25.22	0.000403549741818665\\
25.565	0.000414712329970256\\
25.96	0.000424502450428576\\
26.485	0.00043439756699115\\
26.93	0.000439966222742782\\
27.295	0.000441288202253533\\
27.69	0.00043926949352624\\
28.285	0.000432551363232391\\
28.855	0.000423494044426318\\
29.28	0.000413705594809244\\
30	0.000391464285129927\\
};
\addlegendentry{standard lifting ROM $2r=20$}
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
15	1e-16\\
15	1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/comp/comp_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.1,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
2	1.40832315143151\\
4	0.97600434536982\\
6	0.263596757633243\\
8	0.017713790417063\\
10	0.00291171191843248\\
12	0.00161987744907376\\
14	0.00124060868233179\\
16	0.00129756228360735\\
18	0.000958489512221317\\
20	0.000956566086761161\\
};
\addlegendentry{structure-preserving lifting}

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.37951883829635\\
4	1.68639435134735\\
6	0.63371749779811\\
8	0.994044036820677\\
10	0.0646022344944805\\
12	0.00725660231724073\\
14	0.00174385118773281\\
16	0.00125466119894856\\
18	0.00108365823271292\\
20	0.000946906644684891\\
};
\addlegendentry{standard lifting}

\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/efficacy_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=4,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=100,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Efficacy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.1,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	573.365426056062\\
8	735.536527307993\\
12	631.814711423858\\
16	444.563938047148\\
20	398.158572098041\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=r$}

\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	810.987241224549\\
8	797.282973242682\\
12	682.079040663352\\
16	596.866735194317\\
20	473.469708690564\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=2r$}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	3485.23226968573\\
8	3320.31682291028\\
12	1835.18308349633\\
16	1262.32973935501\\
20	770.817897681221\\
};
\addlegendentry{structure-preserving lifting}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/fom_energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
legend style={at={(-0.15,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0499999999999972	3.06026953733605e-06\\
0.549999999999997	9.06905125246368e-05\\
1.05	0.000169069563680679\\
1.55	0.000240926887338673\\
2.05	0.000298909836835561\\
2.55	0.000351410679837461\\
3.05	0.000323339815963216\\
3.55	0.000209137335748896\\
4.05	0.000131757878877535\\
4.55	8.49323610663267e-05\\
5.05	5.13039057459253e-05\\
5.55	8.60944694656149e-05\\
6.05	0.000136072136829757\\
6.55	0.000243727354420019\\
7.05	0.000317671546225639\\
7.55	0.00034721250892345\\
8.05	0.000294014509523154\\
8.55	0.000221683159439047\\
9.05	0.000147833635015802\\
9.55	9.95723768979487e-05\\
10.05	3.55568833612099e-05\\
10.55	7.63726037282813e-05\\
11.05	0.000153937275977788\\
11.55	0.000230904541866918\\
12.05	0.00028649375032064\\
12.55	0.000335042076360812\\
13.05	0.000350308107909479\\
13.55	0.000227049840444862\\
14.05	0.000135538837195525\\
14.55	8.39688264453472e-05\\
15.05	5.2733301198593e-05\\
15.55	7.93865743076149e-05\\
16.05	0.000128613538267432\\
16.55	0.000230295751851181\\
17.05	0.000308770498697259\\
17.55	0.000351844896056436\\
18.05	0.000312137890218003\\
18.55	0.000223939248995553\\
19.05	0.000170435773823475\\
19.55	8.06784415225979e-05\\
20.05	3.26580328975363e-05\\
20.55	6.76997475994584e-05\\
21.05	0.000159275788392142\\
21.55	0.00022539292596235\\
22.05	0.00030013941590612\\
22.55	0.000323574047971676\\
23.05	0.000327477006984986\\
23.55	0.000239337459990271\\
24.05	0.000160064546648629\\
24.55	7.97799627565426e-05\\
25.05	6.28814633287781e-05\\
25.55	8.71324623177294e-05\\
26.05	0.000109055362199849\\
26.55	0.000205969941924789\\
27.05	0.000315461849477391\\
27.55	0.000346312938970698\\
28.05	0.000317641416664128\\
28.55	0.000228965672617323\\
29.05	0.000187629692566469\\
29.55	8.43662954057581e-05\\
30.05	4.71418196892343e-05\\
30.55	5.5274486492784e-05\\
31.05	0.000137025429876926\\
31.55	0.000215702578430841\\
32.05	0.000289259225998876\\
32.55	0.000340791183974791\\
33.05	0.000339254382181855\\
33.55	0.000249162099684064\\
34.05	0.000159198269623406\\
34.55	7.71686865266305e-05\\
35.05	4.89691169907044e-05\\
35.55	8.99337914463949e-05\\
36.05	0.000129534286648523\\
36.55	0.000193731765746996\\
37.05	0.000293523827586735\\
37.55	0.000354124944385686\\
38.05	0.000317073947610605\\
38.55	0.000225612513052642\\
39.05	0.000203278264177877\\
39.55	0.000101671167668015\\
40.05	3.44505469032084e-05\\
40.55	6.22930530163046e-05\\
41.05	0.00012972456765281\\
41.55	0.000211462784217353\\
42.55	0.000344536365778131\\
43.05	0.000321731804293178\\
43.55	0.00026996066305474\\
44.05	0.000183849192699534\\
44.55	8.87293915701187e-05\\
45.05	4.68545970302428e-05\\
45.55	7.50643848670394e-05\\
46.05	0.000109513146586694\\
46.55	0.000187441236987327\\
47.05	0.000290485906202956\\
47.55	0.000365429356793182\\
48.05	0.000326865828083725\\
48.55	0.000237886536444961\\
49.05	0.000180410372764949\\
49.55	0.000116203976287642\\
50.05	4.48265457029247e-05\\
50.55	5.74622898530384e-05\\
51.05	0.000114795389119405\\
51.55	0.00022137664616961\\
52.05	0.000254348182338049\\
52.55	0.000339850573479963\\
53.05	0.000331957252436066\\
53.55	0.000271744416417976\\
54.05	0.00018179082640346\\
54.55	9.58335698961754e-05\\
55.05	5.78659171472927e-05\\
55.55	7.28972677452877e-05\\
56.05	0.000119183202136773\\
57.05	0.000258792547225714\\
57.55	0.000359315560440438\\
58.05	0.000331199641196543\\
58.55	0.000262534903186392\\
59.05	0.000196777645508738\\
59.55	0.000121780420033525\\
60.05	4.1409986871521e-05\\
60.55	4.70050052490127e-05\\
61.05	0.00010099964875332\\
61.55	0.000206608904915304\\
62.05	0.000274274492940037\\
62.55	0.000331145091367893\\
63.05	0.000325568773101636\\
63.55	0.000283907979285125\\
64.05	0.000204002112811355\\
64.55	8.15171116737013e-05\\
65.05	6.57452104433359e-05\\
65.55	6.88580473986451e-05\\
66.05	0.00010668364416322\\
66.55	0.000171887832289831\\
67.05	0.000269642929356271\\
67.55	0.000350760161450741\\
68.05	0.000324897792570055\\
68.55	0.000266999344826765\\
69.05	0.000194067588137779\\
69.55	0.000123184292917243\\
70.05	7.60096557117501e-05\\
70.55	4.56533627728467e-05\\
71.05	9.60110612253641e-05\\
71.55	0.000175901528559396\\
72.05	0.000268227429435883\\
72.55	0.000320846518387265\\
73.05	0.000338173840435549\\
73.55	0.000290868083238753\\
74.05	0.000224190740339302\\
74.55	8.91414749579753e-05\\
75.05	5.45507749953884e-05\\
75.55	6.51886084304109e-05\\
76.05	0.000113728089737197\\
76.55	0.000152419266731929\\
77.05	0.000252663163744947\\
77.55	0.000359729231798057\\
78.05	0.000331732727787856\\
78.55	0.000273263626147549\\
79.05	0.000216174817426306\\
79.55	0.000114231848453715\\
80.05	6.39187299280591e-05\\
80.55	4.46148249144688e-05\\
81.05	0.000106502617915895\\
81.55	0.000162525463758724\\
82.05	0.000276986720316064\\
82.55	0.000321788114706397\\
83.05	0.000310732560218513\\
83.55	0.000292987651185243\\
84.05	0.000237336640316779\\
84.55	0.00011211682840706\\
85.05	5.61310217053182e-05\\
85.55	6.93655660937144e-05\\
86.05	0.000100263932703015\\
86.55	0.000144006051049585\\
87.05	0.000238526740851783\\
87.55	0.000351258094559265\\
88.05	0.000340399186300027\\
88.55	0.000283456904208719\\
89.05	0.000214551182396773\\
89.55	0.000133903010257173\\
90.05	7.78929909106539e-05\\
90.55	3.49837754622942e-05\\
91.05	9.00804748615863e-05\\
91.55	0.000155033082027688\\
92.05	0.00025258464164279\\
92.55	0.000337857557281216\\
93.05	0.000325258553451223\\
93.55	0.000304307755603081\\
94.05	0.000222420920721781\\
94.55	0.00012972024307345\\
95.05	4.07167830127624e-05\\
95.55	6.63643169866992e-05\\
96.05	0.000115642313779584\\
96.55	0.000148303086385138\\
97.05	0.000219755606663871\\
97.55	0.000338363060961027\\
98.05	0.000338822849146323\\
98.55	0.000291922846761047\\
99.05	0.000221783699342556\\
99.55	0.000144468957901102\\
};
\addlegendentry{PSD ROM $2r=20$}
\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0499999999999972	0.00271097402551\\
0.549999999999997	0.295177842775024\\
1.05	0.929418142685221\\
1.55	1.64640982594358\\
2.05	2.1901780968027\\
2.55	2.38512011234307\\
3.05	2.15104472795758\\
3.55	1.53899546926869\\
4.05	0.80008831195836\\
4.55	0.225098739339686\\
5.05	0.02731512694949\\
5.55	0.270778592088489\\
6.05	0.871324140008819\\
6.55	1.61333117142611\\
7.05	2.19164370020547\\
7.55	2.38640256095673\\
8.05	2.14864352185386\\
8.55	1.57570761754326\\
9.05	0.857158490244935\\
9.55	0.247759855707547\\
10.05	0.00226890699330081\\
10.55	0.245349368412342\\
11.05	0.85787161285087\\
11.55	1.58151425636795\\
12.05	2.14944097115505\\
12.55	2.38211692839916\\
13.05	2.19358212469595\\
13.55	1.6120965633307\\
14.05	0.871148072556592\\
14.55	0.265544168455853\\
15.05	0.0268021898653397\\
15.55	0.230343416438138\\
16.05	0.799419032581461\\
16.55	1.54224462590993\\
17.05	2.14861372158941\\
17.55	2.38899971934995\\
18.05	2.19032964418697\\
18.55	1.64048794650503\\
19.05	0.928661535928144\\
19.55	0.294378187731145\\
20.05	0.0064757515011809\\
20.55	0.1998241381944\\
21.05	0.786946392950203\\
21.55	1.51554945995574\\
22.05	2.10645969117908\\
22.55	2.37651000304186\\
23.05	2.22957988202955\\
23.55	1.68281431414116\\
24.05	0.944037079532772\\
24.55	0.309643852952415\\
25.05	0.0304077598316959\\
25.55	0.194257977037509\\
26.05	0.731672040560038\\
26.55	1.46831647142651\\
27.05	2.10082622304461\\
27.55	2.38638440500731\\
28.05	2.2288075631071\\
28.55	1.70351609018083\\
29.05	1.00141340724592\\
29.55	0.345874433028485\\
30.05	0.0153992149087433\\
30.55	0.158510152476083\\
31.05	0.715979879208956\\
31.55	1.44729036994044\\
32.05	2.05982507311305\\
32.55	2.36868485323941\\
33.05	2.26188001409612\\
33.55	1.75111907272008\\
34.05	1.01880918086726\\
34.55	0.35721512530002\\
35.05	0.0371837387107771\\
35.55	0.159677893787858\\
36.05	0.668242438033704\\
36.55	1.39432270237385\\
37.05	2.04944638752931\\
37.55	2.37936951517021\\
38.05	2.26397970322621\\
38.55	1.76454708212325\\
39.05	1.0719221797226\\
39.55	0.401540545481319\\
40.05	0.0296497700829878\\
40.55	0.122563904155166\\
41.05	0.647030138221704\\
41.55	1.3779031624039\\
42.05	2.00955701177984\\
42.55	2.35539098247366\\
43.05	2.29043040156727\\
43.55	1.81643680168451\\
44.05	1.09532301147883\\
44.55	0.409442086957769\\
45.05	0.049438485025139\\
45.55	0.127204998668976\\
46.05	0.606206039032027\\
46.55	1.32020208608727\\
47.05	1.99365938533247\\
47.55	2.3677560124192\\
48.05	2.29623316259565\\
48.55	1.82633897351688\\
49.05	1.14091345519232\\
49.55	0.459086953494055\\
50.05	0.0488050831283255\\
50.55	0.0906263576524152\\
51.05	0.579652554647855\\
51.55	1.30734821957669\\
52.05	1.95912683517237\\
52.55	2.33770852005937\\
53.05	2.31438239497633\\
53.55	1.87823050622024\\
54.05	1.17157079151846\\
54.55	0.464748163963639\\
55.05	0.0663764837920922\\
55.55	0.0998979857082902\\
56.05	0.546545427006245\\
56.55	1.24684108725923\\
57.05	1.93434021336613\\
57.55	2.35022201063944\\
58.05	2.32295013281466\\
58.55	1.88742034405024\\
59.05	1.2108665042027\\
59.55	0.518691211946835\\
60.05	0.0736001574171665\\
60.55	0.0638486863799695\\
61.05	0.51427222162266\\
61.55	1.23289224954097\\
62.05	1.90682907888375\\
62.55	2.31700918533448\\
63.05	2.33439420496023\\
63.55	1.9377605837157\\
64.05	1.24836252304396\\
64.55	0.523728295248989\\
65.05	0.0853242200871637\\
65.55	0.0765608685395748\\
66.05	0.489131869740993\\
66.55	1.17416618780335\\
67.05	1.87325886355477\\
67.55	2.32875701200664\\
68.05	2.34545511790901\\
68.55	1.94497626712292\\
69.05	1.28080176867165\\
69.55	0.579206836547864\\
70.05	0.102932059728881\\
70.55	0.0429699285380904\\
71.05	0.45359361808203\\
71.55	1.15688162169965\\
72.05	1.85097076977251\\
72.55	2.2931824292651\\
73.05	2.34887502272295\\
73.55	1.99344073502129\\
74.05	1.32475352830112\\
74.55	0.588764169012819\\
75.05	0.108241713136662\\
75.55	0.0565839035266451\\
76.05	0.434501305560904\\
76.55	1.10096275900499\\
77.05	1.80926799917974\\
77.55	2.30183031721008\\
78.05	2.36582321889674\\
78.55	2.00030595645933\\
79.05	1.35099929399049\\
79.55	0.641577043269854\\
80.05	0.135098331898909\\
80.55	0.026312181658643\\
81.05	0.395908281889139\\
81.55	1.0816536193255\\
82.05	1.79196881008017\\
82.55	2.26719008920158\\
83.05	2.36002891097591\\
83.55	2.04493252507187\\
84.05	1.39811167963637\\
84.55	0.656955566311112\\
85.05	0.136522039269486\\
85.55	0.0400402874722271\\
86.05	0.383682951240366\\
86.55	1.02932094404491\\
87.05	1.74373914984493\\
87.55	2.26777031099939\\
88.05	2.38160046543294\\
88.55	2.05331475851978\\
89.05	1.42036263628423\\
89.55	0.706767814711483\\
90.05	0.171827521160099\\
90.55	0.0157875179757242\\
91.05	0.339807388979207\\
91.55	1.00636692875483\\
92.05	1.72947778246067\\
92.55	2.23728693047829\\
93.05	2.36814038591648\\
93.55	2.09397867582903\\
94.05	1.47079847129741\\
94.55	0.726712396386525\\
95.05	0.169827757760183\\
95.55	0.0262273338477149\\
96.05	0.334799092633641\\
96.55	0.958858635108218\\
97.05	1.67871853675542\\
97.55	2.22941525689344\\
98.05	2.39197285150979\\
98.55	2.10443486610394\\
99.05	1.48801589884896\\
99.55	0.772487266540466\\
};
\addlegendentry{spDEIM ROM $2r=20$ ($r_{\text{spDEIM}}=r$) }
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0499999999999972	0.0027074558244311\\
0.549999999999997	0.295058891584078\\
1.05	0.929316520624349\\
1.55	1.64630871014851\\
2.05	2.19013179929244\\
2.55	2.38522495044048\\
3.05	2.15096152256828\\
3.55	1.53910100577732\\
4.05	0.800232376152334\\
4.55	0.225095390993484\\
5.05	0.0272531097007175\\
5.55	0.270562281504493\\
6.05	0.871095784479853\\
6.55	1.61294312456466\\
7.05	2.19143324378486\\
7.55	2.38647370678205\\
8.05	2.14878895850762\\
8.55	1.57599099352329\\
9.05	0.857533654442074\\
9.55	0.247994962159476\\
10.05	0.00204738147579865\\
10.55	0.24501874427004\\
11.05	0.857376899266769\\
11.55	1.58101973295865\\
12.05	2.14904932918833\\
12.55	2.38225985286495\\
13.05	2.19395180671289\\
13.55	1.61243861915488\\
14.05	0.871726109548292\\
14.55	0.265778847617789\\
15.05	0.02672806438643\\
15.55	0.229794495092\\
16.05	0.798932876296562\\
16.55	1.54157060393042\\
17.05	2.14798400483643\\
17.55	2.38909154246248\\
18.05	2.19072015010785\\
18.55	1.64107473835863\\
19.05	0.929168572923392\\
19.55	0.295130494060449\\
20.05	0.00649957045467432\\
20.55	0.199218326701602\\
21.05	0.786070529585229\\
21.55	1.51465079244091\\
22.05	2.10581278042196\\
22.55	2.37624409376244\\
23.05	2.23025141948231\\
23.55	1.68362237418666\\
24.05	0.945028299470494\\
24.55	0.310293389580569\\
25.05	0.030516612038823\\
25.55	0.193442489537605\\
26.05	0.730459260393149\\
26.55	1.46740071549521\\
27.05	2.09995663815904\\
27.55	2.38633857575845\\
28.05	2.22944476088143\\
28.55	1.70479452317216\\
29.05	1.0022084777596\\
29.55	0.346573473182758\\
30.05	0.0156169930576834\\
30.55	0.157658431579228\\
31.05	0.714764203306832\\
31.55	1.44604695943673\\
32.05	2.05928248701065\\
32.55	2.3681176094306\\
33.05	2.26248343716042\\
33.55	1.75235264417646\\
34.05	1.02006680064555\\
34.55	0.358121234694697\\
35.05	0.037480601737585\\
35.55	0.159300929514441\\
36.05	0.666443274547519\\
36.55	1.39285674430899\\
37.05	2.04821885609422\\
37.55	2.37904837944947\\
38.05	2.26447457479444\\
38.55	1.76616409063144\\
39.05	1.07377605677899\\
39.55	0.402370090510236\\
40.05	0.0301636175821771\\
40.55	0.121616815548599\\
41.05	0.645274546008806\\
41.55	1.37574478720685\\
42.05	2.00877719324873\\
42.55	2.35526960970004\\
43.05	2.29078259892839\\
43.55	1.81820464457346\\
44.05	1.09712288763348\\
44.55	0.410645970130602\\
45.05	0.0492203489643193\\
45.55	0.126872800159226\\
46.05	0.604523592144668\\
46.55	1.31814825406383\\
47.05	1.99238838345832\\
47.55	2.36740595784521\\
48.05	2.29680046791558\\
48.55	1.82747350373851\\
49.05	1.14339699444865\\
49.55	0.46045204941094\\
50.05	0.049341785679698\\
50.55	0.089948501830337\\
51.05	0.577989785147347\\
51.55	1.3047792364145\\
52.05	1.9570785207824\\
52.55	2.33761803693046\\
53.05	2.31473629974005\\
53.55	1.88009724910323\\
54.05	1.17403741044226\\
54.55	0.467016448940907\\
55.05	0.0664255742059251\\
55.55	0.0988052156274013\\
56.05	0.544800585130227\\
56.55	1.24401222088281\\
57.05	1.9324245291062\\
57.55	2.3497385371064\\
58.05	2.32442848094973\\
58.55	1.88877752652537\\
59.05	1.2132923492073\\
59.55	0.520758749388611\\
60.05	0.0740141630210767\\
60.55	0.0628292250607294\\
61.05	0.512229044738221\\
61.55	1.23088026914051\\
62.05	1.9042798313737\\
62.55	2.31657646090624\\
63.05	2.33497012844693\\
63.55	1.93943724487841\\
64.05	1.2507006764337\\
64.55	0.526277306524517\\
65.05	0.0865986440633931\\
65.55	0.0752059026903782\\
66.05	0.48741005955835\\
66.55	1.17126684004672\\
67.05	1.87070341323413\\
67.55	2.32708419165049\\
68.05	2.34673322954919\\
68.55	1.94739414897888\\
69.05	1.28324557178445\\
69.55	0.582192963695472\\
70.05	0.103991203963285\\
70.55	0.042028701216056\\
71.05	0.450289281447241\\
71.55	1.15438304728512\\
72.05	1.8483793385635\\
72.55	2.2919577949645\\
73.05	2.35011232827252\\
73.55	1.99579474900763\\
74.05	1.327709508695\\
74.55	0.590661039098064\\
75.05	0.109973804612168\\
75.55	0.0553070498640074\\
76.05	0.431994692209203\\
76.55	1.09816954338014\\
77.05	1.80695777321156\\
77.55	2.30020157737696\\
78.05	2.36595585886687\\
78.55	2.00323526607759\\
79.05	1.3534911641058\\
79.55	0.644441681454241\\
80.05	0.136817648775861\\
80.55	0.0264204153316987\\
81.05	0.392706918891235\\
81.55	1.07793161736449\\
82.05	1.78949715975019\\
82.55	2.26503108458967\\
83.05	2.36044480238628\\
83.55	2.04736773121781\\
84.05	1.4025894473986\\
84.55	0.659537776980613\\
85.05	0.138214381368521\\
85.55	0.0395681512402389\\
86.05	0.380355977121243\\
86.55	1.02546838931793\\
87.05	1.74060309143404\\
87.55	2.26689579198755\\
88.05	2.38147018944443\\
88.55	2.056514670736\\
89.05	1.42405724874962\\
89.55	0.709524892329484\\
90.05	0.173047431740539\\
90.55	0.015541775572798\\
91.05	0.337543065307973\\
91.55	1.00176245462054\\
92.05	1.72693671157826\\
92.55	2.23563465759364\\
93.05	2.36832299342225\\
93.55	2.095505381828\\
94.05	1.47507897148899\\
94.55	0.730567778767942\\
95.05	0.171209720574854\\
95.55	0.0265968761006672\\
96.05	0.332108261044757\\
96.55	0.954862383358505\\
97.05	1.67399312216081\\
97.55	2.22794577154879\\
98.05	2.3919237854699\\
98.55	2.10669763043669\\
99.05	1.4928297478573\\
99.55	0.776542110202285\\
};
\addlegendentry{spDEIM ROM $2r=20$ ($r_{\text{spDEIM}}=2r$)}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.549999999999997	0.00540001080057101\\
1.05	0.0133538346385649\\
1.55	0.0194647951940397\\
2.05	0.0228996424576734\\
2.55	0.0250754856984088\\
3.05	0.0258405311513459\\
3.55	0.018224375139539\\
4.05	0.0102015783642743\\
4.55	0.0062386212309207\\
5.05	0.00544928455516925\\
5.55	0.00604376204677233\\
6.05	0.00869327609595417\\
6.55	0.0181774221963165\\
7.05	0.0247470476982134\\
7.55	0.0259612451873752\\
8.05	0.0239671239854718\\
8.55	0.0191625233124173\\
9.05	0.0133370360804861\\
9.55	0.00520058733332009\\
10.05	0.00246251162423048\\
10.55	0.00503579678263583\\
11.05	0.0111528522988352\\
11.55	0.0185183301296092\\
12.05	0.0228450948213773\\
12.55	0.0262371699485871\\
13.05	0.0248656489910957\\
13.55	0.0192069172783817\\
14.05	0.0114980444519689\\
14.55	0.00597381921281231\\
15.05	0.00567777956780455\\
15.55	0.00530032731313672\\
16.05	0.00917827520549956\\
16.55	0.016499824256073\\
17.05	0.0238941322788836\\
17.55	0.0270727960328829\\
18.05	0.0238537780695364\\
18.55	0.0196642475416695\\
19.05	0.01331833022968\\
19.55	0.0073095206205096\\
20.05	0.00264276222469562\\
20.55	0.00256957926524137\\
21.05	0.010815175422067\\
21.55	0.0186798824575477\\
22.05	0.0239124226119432\\
22.55	0.0246924894527748\\
23.05	0.024088127208074\\
23.55	0.0207968767213914\\
24.05	0.0121198066177042\\
24.55	0.00720589981335698\\
25.05	0.0050603808083451\\
25.55	0.00537590814593605\\
26.05	0.00826842696989171\\
26.55	0.0150639049155643\\
27.05	0.024530526575148\\
27.55	0.0265909182958806\\
28.05	0.0246047415075169\\
28.55	0.0199975917401784\\
29.05	0.0138407335192882\\
29.55	0.0076279903649094\\
30.05	0.00189205369551357\\
30.55	0.00430926419119266\\
31.05	0.0102586380195361\\
31.55	0.016914922229972\\
32.05	0.0222132170274846\\
32.55	0.0249787618771509\\
33.05	0.0264162313459905\\
33.55	0.0204017291368358\\
34.05	0.0125362473708605\\
34.55	0.00744139129625408\\
35.05	0.00546673565634133\\
35.55	0.00543240403004583\\
36.05	0.0068134599274572\\
36.55	0.0154489241588464\\
37.05	0.0233293026083743\\
37.55	0.0262741339562921\\
38.05	0.0252669008088159\\
38.55	0.0206656302895853\\
39.05	0.0148473896609856\\
39.55	0.00684175487998563\\
40.05	0.00336707591100089\\
40.55	0.00427149738601424\\
41.05	0.00853300703010972\\
41.55	0.0160528520452201\\
42.05	0.0221537259494649\\
42.55	0.0265834291113553\\
43.05	0.0250752825135694\\
43.55	0.0200301183938904\\
44.05	0.013856669223969\\
44.55	0.00843764617371788\\
45.05	0.00648648547891631\\
45.55	0.00399031230887207\\
46.05	0.00660708005443657\\
46.55	0.014205428318462\\
47.05	0.0226408508672197\\
47.55	0.0272375086770469\\
48.05	0.0250815126354665\\
48.55	0.0214090629951332\\
49.05	0.0145781897084019\\
49.55	0.00801184912646128\\
50.05	0.00381070334705672\\
50.55	0.00313382473723327\\
51.05	0.00921790529832826\\
51.55	0.0152856141834545\\
52.05	0.021286854022293\\
52.55	0.0247230848247849\\
53.05	0.0257160534780493\\
53.55	0.0230998351761401\\
54.05	0.013872454144831\\
54.55	0.00799176027737768\\
55.05	0.0056077582285639\\
55.55	0.00520565579478216\\
56.05	0.00669319405645304\\
56.55	0.0122745256550162\\
57.05	0.0227806882224966\\
57.55	0.0267250323530842\\
58.05	0.0254260907071004\\
58.55	0.0215012932829384\\
59.05	0.015675633869023\\
59.55	0.00934394069406604\\
60.05	0.0025521977877361\\
60.55	0.00367343746330559\\
61.05	0.00887628962917134\\
61.55	0.0146516865219722\\
62.05	0.0200385921934868\\
62.55	0.0242384632244356\\
63.05	0.0276544999600785\\
63.55	0.0226401159623604\\
64.05	0.0138504208463815\\
64.55	0.0083295331421596\\
65.05	0.00689339427839294\\
65.55	0.0061375348991532\\
66.05	0.00450858664413541\\
66.55	0.0115663427442883\\
67.05	0.0218316351691216\\
67.55	0.0271832054804693\\
68.05	0.0261846419835764\\
68.55	0.0214227085790243\\
69.05	0.0165712620772922\\
69.55	0.00880499948902972\\
70.05	0.0038972638118366\\
70.55	0.00384961217253018\\
71.05	0.00773662184778351\\
71.55	0.0143342111709048\\
72.05	0.019113978562132\\
72.55	0.0244809694745241\\
73.05	0.0262943497560855\\
73.55	0.0236237406107876\\
74.05	0.0165251635133929\\
74.55	0.00842963889982679\\
75.05	0.00603117161946888\\
75.55	0.00448676968218816\\
76.05	0.00608633898474409\\
76.55	0.0117321027524895\\
77.05	0.0200701390998005\\
77.55	0.026822816348613\\
78.05	0.0259684515388585\\
78.55	0.0226715148520782\\
79.05	0.0164226785723256\\
79.55	0.00995670240104128\\
80.05	0.00497508721372236\\
80.55	0.00245139722707674\\
81.05	0.0074873886828187\\
81.55	0.0136326309612117\\
82.05	0.0195011227007742\\
82.55	0.0232166933937491\\
83.05	0.025576454683858\\
83.55	0.0256941674782923\\
84.05	0.0169638563606893\\
84.55	0.00860808571823664\\
85.05	0.00527614386805904\\
85.55	0.00585463709097665\\
86.05	0.00680491661950092\\
86.55	0.00922111391753331\\
87.05	0.0190949989140844\\
87.55	0.0264567193520121\\
88.05	0.0274382096227157\\
88.55	0.0230600437993754\\
89.05	0.0163743213441876\\
89.55	0.0108887126993695\\
90.05	0.00436160566960093\\
90.55	0.00351967389082114\\
91.05	0.00713734540511274\\
91.55	0.0128357252441161\\
92.05	0.0184852288386993\\
93.05	0.0267839380936723\\
93.55	0.0252881823330427\\
94.05	0.0179754445808269\\
94.55	0.00984046175796049\\
95.05	0.0055207470683171\\
95.55	0.00528902980420305\\
96.05	0.00472212091202095\\
96.55	0.0104632689875642\\
97.05	0.0193993627229074\\
97.55	0.0254756160506414\\
98.05	0.0263525501187015\\
98.55	0.0229032678418832\\
99.05	0.018685538932999\\
99.55	0.0109459816948175\\
};
\addlegendentry{structure-preserving lifting ROM $3r=30$}
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-06\\
10	100\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/p_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=4,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $p$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4	0.257328500869418\\
8	0.237330503877936\\
12	0.239933272651322\\
16	0.242701837462397\\
20	0.246335550453495\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.26731535382371\\
8	0.245264591898598\\
12	0.251958791501594\\
16	0.26991405729821\\
20	0.273406817025201\\
};
\addplot [color=red, dashdotted, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.257080810797993\\
8	0.243817634102084\\
12	0.245290175335424\\
16	0.243364024999107\\
20	0.24585318625416\\
};
\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	1.39691431028287\\
8	1.39735963462445\\
12	1.39794050511616\\
16	1.39845388502968\\
20	1.39909917356058\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/p_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=4,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $p$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4	0.224754670895917\\
8	0.224193481511836\\
12	0.221568867386758\\
16	0.218620085095729\\
20	0.215991924581325\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.229847404371219\\
8	0.224846469128811\\
12	0.222566976524038\\
16	0.225476342666547\\
20	0.220901431088653\\
};
\addplot [color=red, dashdotted, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.224756719040161\\
8	0.224931416991001\\
12	0.222514157334165\\
16	0.21910924665814\\
20	0.216181801908159\\
};
\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	1.39659438456626\\
8	1.39732989008522\\
12	1.39788944666986\\
16	1.39828572120109\\
20	1.39873306960895\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/q_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=4,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.0264871172694559\\
8	0.0168955997680731\\
12	0.0168960916279813\\
16	0.0168899761529459\\
20	0.016872623930039\\
};
%\addlegendentry{PSD}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.0523061292764936\\
8	0.0259244207792918\\
12	0.0254789749901673\\
16	0.0334265285267235\\
20	0.033783250551605\\
};
%\addlegendentry{$r_{DEIM}=r$}

\addplot [color=red, dashed, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.0259230575597494\\
8	0.022754887563149\\
12	0.0202861870643176\\
16	0.0176802158638452\\
20	0.0176955980236424\\
};
%\addlegendentry{$r_{DEIM}=2r$}
\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	0.0182335027992255\\
8	0.0167515636859981\\
12	0.0169141259261324\\
16	0.0169089558737439\\
20	0.0168991242122208\\
};
%\addlegendentry{sp-lifting}

\end{axis}
\end{tikzpicture}%

==> figures/exp_1d/q_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.683\fheight,
height=0.65\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=4,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(0.0,1.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.0112030400233228\\
8	0.00986478175382966\\
12	0.00986269463646506\\
16	0.00985834428953639\\
20	0.00985187716174048\\
};
\addlegendentry{PSD}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.0158688811002271\\
8	0.0103110498622526\\
12	0.0103805905294615\\
16	0.0137201066457001\\
20	0.0126414396328184\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=r$}

\addplot [color=red, dashdotted, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.0111940475922443\\
8	0.0101854870624077\\
12	0.0101919207763581\\
16	0.0100109318489529\\
20	0.00991712364133515\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=2r$}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	0.0107892836569169\\
8	0.0096727992375151\\
12	0.00985699578235654\\
16	0.00985664208428246\\
20	0.00985132149135764\\
};
\addlegendentry{structure-preserving lifting}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kg_2d/eff_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=10,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Efficacy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.138,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
40	40.5268\\
44	43.7074\\
48	159.6407\\
52	157.5488\\
56	311.7804\\
60	505.6590\\
};
\addlegendentry{PSD}

\addplot [color=red, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
40	513.167220201587\\
44	958.866878244416\\
48	2075.32854634491\\
52	3175.6389166633\\
56	6088.37939201631\\
60	6270.56986387954\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=2r$}

\addplot [color=green, dotted, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
40	416.475455921293\\
44	378.95458562223\\
48	1028.36918884866\\
52	1230.61442522161\\
56	2093.07973439771\\
60	2050.55547977916\\
};
\addlegendentry{structure-preserving lifting}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kg_2d/energy_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.15,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999999	2.66803539511784e-05\\
0.300000000000001	0.00062788861717877\\
0.4	0.00260977822625477\\
0.5	0.00601258479599323\\
0.6	0.0100763912549985\\
0.699999999999999	0.0138493796390878\\
0.800000000000001	0.016626708472545\\
0.9	0.0179631798041055\\
1	0.017609145353648\\
1.1	0.0156910165081353\\
1.2	0.013026162738314\\
1.3	0.0109496633291076\\
1.4	0.0101576879254299\\
1.5	0.00998219027937126\\
1.6	0.0098572945220883\\
1.7	0.0103180204835451\\
1.8	0.0114082422779484\\
1.9	0.0123061780364389\\
2	0.0127415554800939\\
2.2	0.0132698838563556\\
2.3	0.0134790831106545\\
2.5	0.0137973204538696\\
2.7	0.0140464613037818\\
3	0.014338488213225\\
3.4	0.0146431910447814\\
3.9	0.0149482514923364\\
4.5	0.0152491468388132\\
5.2	0.0155407528832382\\
6	0.0158177483443456\\
7	0.0161041931443788\\
8	0.0163419697706672\\
};
\addlegendentry{PSD ROM $2r=60$}
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999999	6.76432430782369e-05\\
0.300000000000001	0.000790115217762376\\
0.4	0.00283797247925008\\
0.5	0.00650260113213336\\
0.6	0.01121365724979\\
0.699999999999999	0.0148598727480976\\
0.800000000000001	0.0162635159027423\\
0.9	0.0169122043160405\\
1	0.0172287033338273\\
1.1	0.0153561280127394\\
1.2	0.0123167958063925\\
1.3	0.0112846257833223\\
1.4	0.0117876319079369\\
1.5	0.0114354168488728\\
1.6	0.0101688981211021\\
1.7	0.00997626598819579\\
1.9	0.0133693916809852\\
2	0.0145129794245429\\
2.1	0.01473325591449\\
2.4	0.0132269867099717\\
2.5	0.0120850451530191\\
2.6	0.0112286891921542\\
2.7	0.0118794019788754\\
2.8	0.0131079150576977\\
2.9	0.0137660326902733\\
3.1	0.0151005665222681\\
3.2	0.0150696574652375\\
3.3	0.014745771792634\\
3.4	0.0145487359327853\\
3.5	0.0140453698434988\\
3.6	0.0137811451415337\\
3.7	0.0146524752044433\\
3.8	0.0157424373702202\\
3.9	0.01550555222723\\
4	0.0142205838829057\\
4.1	0.0135226865630023\\
4.2	0.0140999126802671\\
4.3	0.0151569339050252\\
4.4	0.0156988638448183\\
4.5	0.0154275696436434\\
4.6	0.0149662887132195\\
4.7	0.0152405798301038\\
4.8	0.0160109639322183\\
4.9	0.0159012917099574\\
5	0.0146715675559813\\
5.1	0.0141195062460974\\
5.2	0.0153906722054467\\
5.3	0.0169158539747877\\
5.4	0.0167591470477646\\
5.5	0.015337457480814\\
5.6	0.0143147217094486\\
5.7	0.0144414031558665\\
5.8	0.0154143557519365\\
5.9	0.0165171952860646\\
6	0.0167898945580703\\
6.1	0.0155888041218191\\
6.2	0.0134593880253726\\
6.3	0.0115401968025731\\
6.4	0.0100935641213403\\
6.5	0.00886994792099812\\
6.6	0.00840596318504026\\
6.7	0.00929815211028767\\
6.8	0.0107070047598063\\
6.9	0.0111780620233367\\
7	0.0105458612861025\\
7.1	0.00976504589499313\\
7.2	0.00936907771624193\\
7.3	0.00932487014724755\\
7.4	0.00984890919455097\\
7.5	0.0109872842697109\\
7.6	0.0116945512894824\\
7.7	0.0105570808335506\\
7.8	0.00742491219103272\\
7.9	0.00353163826738182\\
8	0.000156501693604696\\
};
\addlegendentry{spDEIM ROM $2r=60$ ($r_{\text{spDEIM}}=2r$)}

%\addplot [color=magenta, dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%0.199999999999999	2.99933150824927e-05\\
%0.300000000000001	0.000627976946294666\\
%0.4	0.00257044232329008\\
%0.5	0.00594328072345776\\
%0.6	0.0100431222808629\\
%0.699999999999999	0.0138342451221513\\
%0.800000000000001	0.0166356361130999\\
%0.9	0.0180299731481591\\
%1	0.0176126490106651\\
%1.1	0.0157486028565541\\
%1.2	0.01337280760044\\
%1.3	0.0112199090201636\\
%1.4	0.0101095064920912\\
%1.5	0.0100371806660757\\
%1.6	0.0100130291846562\\
%1.7	0.0102891814089924\\
%1.8	0.0114866323933381\\
%1.9	0.0125849627601224\\
%2	0.0128574557740251\\
%2.1	0.0128966436663154\\
%2.2	0.0129727900525574\\
%2.3	0.0131245499430963\\
%2.5	0.0141025183356919\\
%2.7	0.0141938726469812\\
%2.8	0.0144987679598546\\
%2.9	0.014656075777923\\
%3	0.0145175506812847\\
%3.1	0.0144517454421407\\
%3.2	0.0146296347649218\\
%3.3	0.0148418682466376\\
%3.4	0.0148894195226546\\
%3.5	0.0148967468310241\\
%3.6	0.0149446848479692\\
%3.7	0.0148311482687768\\
%3.8	0.0146420163353082\\
%3.9	0.0147257257922502\\
%4	0.0150513187922843\\
%4.1	0.0152875014690346\\
%4.2	0.015238774700772\\
%4.3	0.0150164458035704\\
%4.4	0.0149308534174475\\
%4.5	0.0151155709805232\\
%4.6	0.0153456973219625\\
%4.7	0.0153945846863109\\
%4.8	0.0153783844369946\\
%5.1	0.0156914887885284\\
%5.3	0.0159068750809751\\
%5.5	0.0158555167320947\\
%5.6	0.0159533479707761\\
%5.7	0.0161388936616675\\
%5.8	0.0161338945602768\\
%6	0.015466257402984\\
%6.1	0.0154705761934622\\
%6.2	0.0158435143632823\\
%6.3	0.0162789334963338\\
%6.4	0.0163702654143526\\
%6.6	0.0157376693410197\\
%6.7	0.0156783393671708\\
%6.8	0.0157000468847878\\
%6.9	0.015632458350126\\
%7	0.0156192189769183\\
%7.2	0.0159404601981885\\
%7.4	0.0160751399649393\\
%7.5	0.0160810535756695\\
%7.6	0.0159938732925707\\
%7.7	0.016089111323381\\
%7.8	0.0165792190206889\\
%7.9	0.0170268703104455\\
%8	0.0167540475510248\\
%};
%\addlegendentry{spDEIM ROM $2r=60$ ($r_{\text{spDEIM}}=4r$)}

\addplot [color=green, solid, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.000111870866179515\\
0.2	0.00197158020992788\\
0.3	0.00798882948934875\\
0.4	0.0182495656653714\\
0.5	0.0304291648059814\\
0.6	0.0417278031982823\\
0.7	0.0500603545174863\\
0.8	0.0541045937436456\\
0.9	0.053111246079352\\
1	0.0474126808297706\\
1.1	0.0393993697241297\\
1.2	0.0330470494605788\\
1.3	0.0305495813350774\\
1.4	0.0300021969249531\\
1.5	0.0296633824164655\\
1.6	0.0310694677940069\\
1.7	0.0343173014062836\\
1.8	0.0369830021462167\\
1.9	0.0382899143994894\\
2	0.0391177842999605\\
2.1	0.0398700163597812\\
2.2	0.0404856470433685\\
2.3	0.0409823979771295\\
2.4	0.0414205295540455\\
2.5	0.0418151833980278\\
2.6	0.0421682678726313\\
2.7	0.0424832224596003\\
2.8	0.0427664295041359\\
2.9	0.0430309740404869\\
3	0.0432764694693549\\
3.1	0.0435008453861872\\
3.2	0.0437191563974966\\
3.3	0.0439362212723177\\
3.4	0.0441375170520905\\
3.5	0.0443211860342296\\
3.6	0.0444995384706328\\
3.7	0.0446764534641784\\
3.8	0.0448477341690716\\
3.9	0.0450091815680673\\
4	0.0451625849918025\\
4.1	0.0453127138801142\\
4.2	0.0454580693852836\\
4.3	0.045599520032481\\
4.4	0.0457429698805356\\
4.5	0.0458841538607362\\
4.6	0.0460153921994424\\
4.7	0.0461390883754393\\
4.8	0.0462585548689617\\
4.9	0.0463755533058748\\
5	0.0464955778621186\\
5.1	0.0466174134839991\\
5.2	0.0467323938652851\\
5.3	0.0468404408821152\\
5.4	0.046947552362343\\
5.5	0.047053462852258\\
5.6	0.0471560531257899\\
5.7	0.0472565545283828\\
5.8	0.04735492207569\\
5.9	0.0474497628287134\\
6	0.0475412150519514\\
6.1	0.0476305951540667\\
6.2	0.0477215611310169\\
6.3	0.0478157784309212\\
6.4	0.047906308237026\\
6.5	0.0479882940698781\\
6.6	0.0480688311873212\\
6.7	0.04815202114263\\
6.8	0.0482319712081949\\
6.9	0.0483091510602401\\
7	0.0483889526537325\\
7.1	0.0484677967955963\\
7.2	0.0485426443944243\\
7.3	0.0486168616440421\\
7.4	0.048688900394568\\
7.5	0.0487589657642434\\
7.6	0.0488333544885506\\
7.7	0.0489041185146118\\
7.8	0.0489618667397804\\
7.9	0.0490280854506875\\
};
\addlegendentry{structure-preserving lifting ROM $3r=90$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kg_2d/q_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=1e-3,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
40	0.0404816012770555\\
44	0.0307712204225275\\
48	0.0243596243216795\\
52	0.0102678340922843\\
56	0.00543567837655684\\
60	0.00274958684160939\\
};
%\addlegendentry{PSD}

\addplot [color=red, dashdotted, line width=2.0pt, mark size=3pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
40	0.0413890795738617\\
44	0.030832962814923\\
48	0.0339633822566597\\
52	0.0146504179311609\\
56	0.00711219437017432\\
60	0.00551011326049215\\
};
%\addlegendentry{$r_{DEIM}=2r$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	0.0405679956072913\\
44	0.0308379719234648\\
48	0.0243691501513758\\
52	0.0102900162276769\\
56	0.00545071049784627\\
60	0.0028788817383856\\
};
%\addlegendentry{$r_{DEIM}=4r$}

\addplot [color=green, dotted, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
38.6016221434843	0.0543326086910153\\
40	0.0408835135523471\\
44	0.0310556829149094\\
48	0.0244319104686917\\
52	0.0115710069760893\\
56	0.00732555725226403\\
60	0.00575574947723428\\
};
%\addlegendentry{sp-lifting}

%\addplot [color=black, dotted, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, black}]
%  table[row sep=crcr]{%
%40	0.0261582555498836\\
%44	0.0240729574418483\\
%48	0.0227219366308022\\
%52	0.00631671186818836\\
%56	0.00539867506786205\\
%60	0.00272356584223755\\
%};
%\addlegendentry{Projection error}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kg_2d/q_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=1e-3,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$ },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(-0.1,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
40	0.0634908741709219\\
44	0.0382162350438569\\
48	0.0105366147387258\\
52	0.00622555964490029\\
56	0.00241892163609106\\
60	0.00134606401788301\\
};
\addlegendentry{PSD}

\addplot [color=red, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
40	0.0638017723095194\\
44	0.0372261537829698\\
48	0.0151374013454008\\
52	0.00765547017701693\\
56	0.00376730466316413\\
60	0.00326442419985602\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=2r$}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	0.0635859569306786\\
44	0.0382803964381847\\
48	0.0105598115141744\\
52	0.00618197152811477\\
56	0.00242484302965896\\
60	0.001399499340521\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=4r$}

\addplot [color=green, dotted, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
38	0.0902973909704916\\
40	0.0634715714451674\\
44	0.0380528043642091\\
48	0.0105374504838166\\
52	0.00640898905372596\\
56	0.00317539032137059\\
60	0.00244768636183089\\
};
\addlegendentry{structure-preserving lifting}

%\addplot [color=black, dotted, line width=6.0pt, mark size=9.0pt, mark=+, mark options={solid, black}]
%  table[row sep=crcr]{%
%40	0.0164605096120696\\
%44	0.0121523058048725\\
%48	0.00907246137430952\\
%52	0.00377314162266873\\
%56	0.00243015553273621\\
%60	0.00134769744352096\\
%};
%\addlegendentry{Projection error}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/energy_finest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.963\fheight,
height=0.75\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
%legend style={at={(0.204,0.244)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	2.36668711295351e-10\\
0.0199999999999996	3.18671027343953e-09\\
0.0299999999999994	1.36322660182486e-08\\
0.0500000000000007	6.21517347099142e-08\\
0.0600000000000005	1.21819693958969e-07\\
0.0700000000000003	2.19414569073706e-07\\
0.0800000000000001	3.67752445527002e-07\\
0.0999999999999996	8.74894280968872e-07\\
0.119999999999999	1.77063202499994e-06\\
0.140000000000001	3.19456353736313e-06\\
0.16	5.29074059159029e-06\\
0.18	8.19997146663808e-06\\
0.199999999999999	1.20526587897984e-05\\
0.220000000000001	1.69625694252318e-05\\
0.24	2.30218307069663e-05\\
0.26	3.02973302450481e-05\\
0.279999999999999	3.88285788130815e-05\\
0.300000000000001	4.86269888824608e-05\\
0.32	5.96764316287589e-05\\
0.34	7.19348701704803e-05\\
0.359999999999999	8.53368271828003e-05\\
0.380000000000001	9.97964301677713e-05\\
0.4	0.000115210784601913\\
0.42	0.000131463450575211\\
0.44	0.000148427835101756\\
0.460000000000001	0.000165970356329126\\
0.48	0.000183953282576113\\
0.5	0.000202237193816473\\
0.529999999999999	0.000229923794336173\\
0.56	0.00025751626991223\\
0.59	0.000284643397358196\\
0.619999999999999	0.000310926982165256\\
0.65	0.000335845284148491\\
0.68	0.000359071418652092\\
0.710000000000001	0.000380325039691343\\
0.74	0.000399379418704485\\
0.77	0.000416069277175666\\
0.800000000000001	0.000430298629366917\\
0.83	0.000442047445417302\\
0.859999999999999	0.000451375667998945\\
0.890000000000001	0.00045842308299143\\
0.92	0.000463403815210767\\
0.960000000000001	0.00046731555662518\\
1	0.00046873285379661\\
1.06	0.000467967088015939\\
1.22	0.000464254641633488\\
1.32	0.000465068186672397\\
1.5	0.000466657899351048\\
1.72	0.000468570668836036\\
2.49	0.000483198483343586\\
2.6	0.000489402149714806\\
2.74	0.000500160478927683\\
3.02	0.00052319914205782\\
3.15	0.000531110702290789\\
3.28	0.000536433660276999\\
3.42	0.000539553237554174\\
3.6	0.000540698933637031\\
3.93	0.000539399302761013\\
4.28	0.00053908157949536\\
4.57	0.000541401795217097\\
4.99	0.000548051783284791\\
};
%\addlegendentry{PSD}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	1.83495103556197e-10\\
0.0199999999999996	4.03078956878745e-09\\
0.0299999999999994	2.13819384953239e-08\\
0.0399999999999991	6.846988981124e-08\\
0.0500000000000007	1.67673301803006e-07\\
0.0600000000000005	3.47177297044254e-07\\
0.0700000000000003	6.40548441879218e-07\\
0.0800000000000001	1.08623236428684e-06\\
0.0899999999999999	1.72698335518362e-06\\
0.109999999999999	3.78243476916395e-06\\
0.130000000000001	7.21020576293086e-06\\
0.15	1.24386632205642e-05\\
0.17	1.98978684193207e-05\\
0.19	2.9997123378962e-05\\
0.210000000000001	4.3104752671752e-05\\
0.23	5.95311657980347e-05\\
0.25	7.95159084736951e-05\\
0.27	0.000103219057377828\\
0.289999999999999	0.000130716969638342\\
0.31	0.000162002102565566\\
0.33	0.000196986385167293\\
0.35	0.000235507465167757\\
0.369999999999999	0.000277337074840034\\
0.390000000000001	0.000322190748565845\\
0.41	0.000369738175563726\\
0.43	0.000419613565022701\\
0.449999999999999	0.000471425525765881\\
0.470000000000001	0.000524766098615145\\
0.49	0.000579218718257834\\
0.52	0.000662068457290844\\
0.550000000000001	0.000745088892776948\\
0.58	0.000826940847114203\\
0.609999999999999	0.00090636165380147\\
0.640000000000001	0.00098218473079669\\
0.67	0.00105335753677537\\
0.699999999999999	0.00111896063326185\\
0.73	0.00117822928726128\\
0.76	0.00123057748033716\\
0.790000000000001	0.00127562256860984\\
0.82	0.0013132074102441\\
0.85	0.00134341579101147\\
0.880000000000001	0.00136657666701467\\
0.91	0.00138325327744951\\
0.94	0.00139421462178688\\
0.98	0.00140155928368131\\
1.03	0.00140250648042638\\
1.13	0.00139385557544756\\
1.22	0.00138936142372131\\
1.33	0.00139183599291755\\
1.54	0.00139660742943306\\
1.72	0.00140190408264061\\
2.5	0.00144577140546062\\
2.61	0.00146398413594397\\
2.75	0.0014956907009082\\
3.02	0.00156061798697465\\
3.15	0.00158366396193287\\
3.28	0.00159902833212527\\
3.42	0.00160784483705811\\
3.6	0.00161071516431093\\
3.94	0.00160577379142978\\
4.37	0.0015957558463333\\
4.42	0.00158397227615751\\
4.46	0.00156670327446136\\
4.49	0.00154725191192938\\
4.52	0.00152073061021383\\
4.55	0.00148581195408497\\
4.58	0.00144130869352011\\
4.6	0.00140584169334033\\
4.62	0.00136550309382528\\
4.64	0.00132018343029813\\
4.66	0.00126986033163575\\
4.68	0.00121459944301933\\
4.7	0.00115454993154344\\
4.72	0.00108993449945956\\
4.74	0.00102103430690022\\
4.76	0.000948169698008313\\
4.78	0.000871678087878534\\
4.8	0.000791890751397659\\
4.82	0.000709110515281281\\
4.84	0.000623592452843695\\
4.86	0.000535529598828361\\
4.87	0.000490585223051313\\
4.88	0.000445045431556536\\
4.89	0.000398914880784105\\
4.9	0.000352194429406154\\
4.91	0.000304881641473003\\
4.92	0.000256971426374548\\
4.93	0.000208456808541086\\
4.94	0.000159329818006881\\
4.95	0.00010958248942643\\
4.96	5.92079553780422e-05\\
4.97	8.20161724732315e-06\\
4.98	4.34376250223066e-05\\
4.99	9.57061043254725e-05\\
};
%\addlegendentry{structure-preserving lifting}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4	1e-10\\
4	0.01\\
};
\end{axis}

\begin{axis}[%
width=1.322\fheight,
height=0.991\fheight,
at={(-0.239\fheight,-0.167\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/phi_test_finest_check.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=0.1,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\phi$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
30	0.74202777726921\\
60	0.509024955419476\\
90	0.423784664574767\\
120	0.382584946028884\\
150	0.349676817326932\\
180	0.303699862434508\\
210	0.270222962817022\\
240	0.23323100422575\\
270	0.196463153841104\\
300	0.177387052334283\\
330	0.14613533244765\\
360	0.133708784520085\\
};
%\addlegendentry{structure-preserving lifting}

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
30	0.730774703288248\\
60	0.532159228566006\\
90	0.415193732527051\\
120	0.37052567025014\\
150	0.312370566022836\\
180	0.290218067826112\\
210	0.239388628135366\\
240	0.210738831830813\\
270	0.177604078650503\\
300	0.151637726198157\\
330	0.131814986023554\\
360	0.10814316983368\\
};
%\addlegendentry{PSD}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/phi_train_finest_check.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\phi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(0.75,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
30	0.136779287290138\\
60	0.0939888556598516\\
90	0.0281575689243546\\
120	0.0104343745556966\\
150	0.0057638389665394\\
180	0.000559757316623709\\
210	0.000189102677138314\\
240	3.06276358743014e-05\\
270	1.1164857558811e-05\\
300	3.4068564518606e-06\\
330	5.27527279016873e-07\\
360	7.62553868409222e-08\\
};
\addlegendentry{PSD}

\addplot [color=green, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
30	0.140215223699327\\
60	0.058967236471198\\
90	0.0150084692853293\\
120	0.00571783789007595\\
150	0.00173415616775348\\
180	0.000434134224001606\\
210	8.82048988394856e-05\\
240	3.64495488827428e-05\\
270	2.47109098074387e-05\\
300	2.41109643266656e-05\\
330	2.44298496340645e-05\\
360	2.45485191145124e-05\\
};
\addlegendentry{structure-preserving lifting}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/proj_phi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.963\fheight,
height=0.75\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Projection error in $\phi$},
axis background/.style={fill=white},
%legend style={at={(0.221,0.736)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.07494063082536e-07\\
0.00999999999999979	1.05703588288637e-07\\
0.0199999999999996	1.00493191306197e-07\\
0.0300000000000002	9.23646717677039e-08\\
0.04	8.22269216996767e-08\\
0.0599999999999996	6.25558146629301e-08\\
0.0700000000000003	5.80981398856909e-08\\
0.0800000000000001	6.01348031860412e-08\\
0.0899999999999999	6.78624192898102e-08\\
0.11	8.97581471164067e-08\\
0.12	9.95823648219668e-08\\
0.13	1.06914858699946e-07\\
0.14	1.11069566656202e-07\\
0.15	1.1172840645768e-07\\
0.16	1.08909968595364e-07\\
0.17	1.02979088179965e-07\\
0.18	9.46952705846085e-08\\
0.2	7.66743271504018e-08\\
0.21	7.11812053760852e-08\\
0.22	7.09434276617415e-08\\
0.23	7.635461482017e-08\\
0.26	1.07653580546197e-07\\
0.27	1.16621544354348e-07\\
0.28	1.2284137696123e-07\\
0.29	1.25761305539512e-07\\
0.3	1.25185059946703e-07\\
0.31	1.21258914990742e-07\\
0.32	1.1448579730919e-07\\
0.33	1.05764793640306e-07\\
0.35	8.83510110459096e-08\\
0.36	8.35130384111374e-08\\
0.37	8.34308569134766e-08\\
0.38	8.81266230299917e-08\\
0.41	1.1424632991708e-07\\
0.42	1.21238651815229e-07\\
0.43	1.25581375514851e-07\\
0.44	1.26864493202326e-07\\
0.45	1.25073427835696e-07\\
0.46	1.20583502425736e-07\\
0.47	1.14173351154157e-07\\
0.49	1.00735486355691e-07\\
0.5	9.69493733160537e-08\\
0.51	9.69297475517429e-08\\
0.52	1.00877176041445e-07\\
0.53	1.07840142903252e-07\\
0.55	1.24477585321474e-07\\
0.56	1.31252299730672e-07\\
0.57	1.35658072625046e-07\\
0.58	1.37184310325739e-07\\
0.59	1.35701670850576e-07\\
0.6	1.31456916477706e-07\\
0.61	1.25076740240972e-07\\
0.63	1.10269477775818e-07\\
0.64	1.04708826412235e-07\\
0.65	1.02200650803707e-07\\
0.66	1.03317694325414e-07\\
0.67	1.07587030162034e-07\\
0.69	1.20241681406438e-07\\
0.7	1.25750830459783e-07\\
0.71	1.2927232945272e-07\\
0.72	1.30222569069836e-07\\
0.73	1.28426526026509e-07\\
0.74	1.24113948783273e-07\\
0.75	1.1792123133923e-07\\
0.77	1.04395204833856e-07\\
0.78	9.99634221750549e-08\\
0.79	9.87879167405687e-08\\
0.8	1.01193973132094e-07\\
0.81	1.06450537882109e-07\\
0.83	1.1973509370357e-07\\
0.84	1.24913694939665e-07\\
0.85	1.27739845457453e-07\\
0.86	1.27668518709802e-07\\
0.87	1.24548545419089e-07\\
0.88	1.18626219773202e-07\\
0.89	1.10565642906803e-07\\
0.91	9.29628925039571e-08\\
0.92	8.6894631872395e-08\\
0.93	8.49194134011264e-08\\
0.94	8.75354883163415e-08\\
0.95	9.37316073294897e-08\\
0.97	1.09314844931415e-07\\
0.98	1.15304749652181e-07\\
0.99	1.18572655369428e-07\\
1	1.18541617889707e-07\\
1.01	1.15047436012221e-07\\
1.02	1.08332201537623e-07\\
1.03	9.90750557323963e-08\\
1.06	7.11947888611225e-08\\
1.07	6.93417633287712e-08\\
1.08	7.34531486930223e-08\\
1.11	1.01296823169914e-07\\
1.12	1.0850098302042e-07\\
1.13	1.12476778977913e-07\\
1.14	1.12672030131835e-07\\
1.15	1.08936459740423e-07\\
1.16	1.01506345469619e-07\\
1.17	9.10358221969618e-08\\
1.18	7.87046441439292e-08\\
1.19	6.64635440522565e-08\\
1.2	5.73533179837322e-08\\
1.21	5.49243632231925e-08\\
1.22	6.03105747045217e-08\\
1.24	8.28077960692905e-08\\
1.25	9.37498961632997e-08\\
1.26	1.02040015179259e-07\\
1.27	1.06730301543573e-07\\
1.28	1.0732996826689e-07\\
1.29	1.03728656353181e-07\\
1.3	9.61765449012685e-08\\
1.31	8.53105715613143e-08\\
1.32	7.22622085431341e-08\\
1.34	4.86893359250293e-08\\
1.35	4.59373385978693e-08\\
1.36	5.22480048472038e-08\\
1.38	7.68807676857112e-08\\
1.39	8.84122923791794e-08\\
1.4	9.70787385175348e-08\\
1.41	1.02034962308955e-07\\
1.42	1.02867020200509e-07\\
1.43	9.95214858709786e-08\\
1.44	9.22935304107923e-08\\
1.45	8.18626516780852e-08\\
1.46	6.94157996543611e-08\\
1.47	5.69672361509171e-08\\
1.48	4.79110091691571e-08\\
1.49	4.64690397326923e-08\\
1.5	5.35441366152709e-08\\
1.52	7.83279301862906e-08\\
1.53	8.98173343439279e-08\\
1.54	9.85353435811512e-08\\
1.55	1.03683224129175e-07\\
1.56	1.04867409531054e-07\\
1.57	1.02038246071346e-07\\
1.58	9.54812590354288e-08\\
1.59	8.5850921073058e-08\\
1.6	7.42757576361826e-08\\
1.61	6.2601990599395e-08\\
1.62	5.37498308992207e-08\\
1.63	5.12812682490366e-08\\
1.64	5.65406582956647e-08\\
1.66	7.91872751086508e-08\\
1.67	9.06232641382312e-08\\
1.68	9.97943163489287e-08\\
1.69	1.05787545090037e-07\\
1.7	1.08105116628668e-07\\
1.71	1.06584802872188e-07\\
1.72	1.01374499199404e-07\\
1.73	9.29415397318254e-08\\
1.74	8.21268316695516e-08\\
1.76	5.95469802436875e-08\\
1.77	5.2982204093009e-08\\
1.78	5.33529793164799e-08\\
1.79	6.0376672508541e-08\\
1.81	8.24323332021366e-08\\
1.82	9.25510744800724e-08\\
1.83	1.00205938184675e-07\\
1.84	1.04686438893531e-07\\
1.85	1.05640467771636e-07\\
1.86	1.03018483024288e-07\\
1.87	9.70600706381331e-08\\
1.88	8.83149320880661e-08\\
1.89	7.77152539844236e-08\\
1.91	5.76545195006653e-08\\
1.92	5.33958842751312e-08\\
1.93	5.58879450010782e-08\\
1.94	6.40485208948232e-08\\
1.95	7.50307555739217e-08\\
1.96	8.63542000880497e-08\\
1.97	9.63733178086313e-08\\
1.98	1.04053587708558e-07\\
1.99	1.08770020359065e-07\\
2	1.10204342714752e-07\\
2.01	1.08300493508096e-07\\
2.02	1.03251275551722e-07\\
2.03	9.55082879367082e-08\\
2.04	8.58220912608902e-08\\
2.06	6.56988992810986e-08\\
2.07	5.91429271136815e-08\\
2.08	5.77578219931333e-08\\
2.09	6.19637557142639e-08\\
2.12	8.91739727027986e-08\\
2.13	9.70431981470457e-08\\
2.14	1.02580127624221e-07\\
2.15	1.05325130581864e-07\\
2.16	1.05086429393044e-07\\
2.17	1.01911024794819e-07\\
2.18	9.60805290554896e-08\\
2.19	8.81307264474729e-08\\
2.2	7.890357851911e-08\\
2.22	6.20569160154819e-08\\
2.23	5.81368786421699e-08\\
2.24	5.9168517249735e-08\\
2.25	6.46894282929997e-08\\
2.27	8.18612300977098e-08\\
2.28	9.01248227831836e-08\\
2.29	9.66915917744443e-08\\
2.3	1.00927800727342e-07\\
2.31	1.02479206847395e-07\\
2.32	1.01229710915334e-07\\
2.33	9.72875833581907e-08\\
2.34	9.09937179324327e-08\\
2.35	8.29557427706811e-08\\
2.37	6.58632674635555e-08\\
2.38	6.00198073344922e-08\\
2.39	5.83964301458601e-08\\
2.4	6.16576870931512e-08\\
2.41	6.87624678141079e-08\\
2.43	8.72137120771191e-08\\
2.44	9.56219440223253e-08\\
2.45	1.02229970916454e-07\\
2.46	1.06500724026949e-07\\
2.47	1.08140737297052e-07\\
2.48	1.07069308328409e-07\\
2.49	1.03406782692384e-07\\
2.5	9.74766009280206e-08\\
2.51	8.98214016338154e-08\\
2.54	6.59221299177929e-08\\
2.55	6.20129248506239e-08\\
2.56	6.19611366788052e-08\\
2.57	6.54697719761041e-08\\
2.6	8.37963596137494e-08\\
2.61	8.83975059357124e-08\\
2.62	9.10180263962757e-08\\
2.63	9.13635336919303e-08\\
2.64	8.93806020346341e-08\\
2.65	8.52477272833205e-08\\
2.66	7.93895191702967e-08\\
2.69	6.03131216837663e-08\\
2.7	5.79272761129079e-08\\
2.71	5.94700729710632e-08\\
2.72	6.46437632331932e-08\\
2.74	8.05929510870973e-08\\
2.75	8.86830721971906e-08\\
2.76	9.55576193210958e-08\\
2.77	1.00609898163706e-07\\
2.78	1.03462115745894e-07\\
2.79	1.03932860864066e-07\\
2.8	1.02020426824508e-07\\
2.81	9.78970534250785e-08\\
2.82	9.19122466492455e-08\\
2.83	8.46059697394129e-08\\
2.86	6.34019090015243e-08\\
2.87	6.02270489898823e-08\\
2.88	6.03072216756037e-08\\
2.89	6.32735866134265e-08\\
2.92	7.82616209147936e-08\\
2.93	8.19380002225845e-08\\
2.94	8.39574174827729e-08\\
2.95	8.41005249879947e-08\\
2.96	8.23619664167405e-08\\
2.97	7.89431657770696e-08\\
2.98	7.42612099053736e-08\\
3	6.39695093848322e-08\\
3.01	6.03473898315958e-08\\
3.02	5.91184454034979e-08\\
3.03	6.07807342307259e-08\\
3.04	6.50289380829945e-08\\
3.07	8.36960030063487e-08\\
3.08	8.88314100071257e-08\\
3.09	9.23769470007991e-08\\
3.1	9.39971404269826e-08\\
3.11	9.35273629572936e-08\\
3.12	9.09665875183398e-08\\
3.13	8.64796307804296e-08\\
3.14	8.04104240453548e-08\\
3.15	7.3309931239956e-08\\
3.17	5.95037917675073e-08\\
3.18	5.51651944440512e-08\\
3.19	5.40365812724125e-08\\
3.2	5.6335481194315e-08\\
3.21	6.12377713924149e-08\\
3.23	7.36478381661595e-08\\
3.24	7.8967578879711e-08\\
3.25	8.27250808737501e-08\\
3.26	8.45099574185484e-08\\
3.27	8.41257637884615e-08\\
3.28	8.15790989531771e-08\\
3.29	7.70886217419937e-08\\
3.3	7.11162068934373e-08\\
3.32	5.81488238682661e-08\\
3.33	5.37702463028836e-08\\
3.34	5.27175203932221e-08\\
3.35	5.55176054273961e-08\\
3.36	6.13762490921847e-08\\
3.38	7.63042641129318e-08\\
3.39	8.27843754271129e-08\\
3.4	8.74208613765521e-08\\
3.41	8.96754816239488e-08\\
3.42	8.92508012827907e-08\\
3.43	8.60847993103806e-08\\
3.44	8.03699819307606e-08\\
3.45	7.26054368956394e-08\\
3.48	4.93734141144743e-08\\
3.49	4.86351387329993e-08\\
3.5	5.3564663150327e-08\\
3.52	7.22623211214871e-08\\
3.53	8.15441872282722e-08\\
3.54	8.87831024186756e-08\\
3.55	9.30842204992347e-08\\
3.56	9.39000789837837e-08\\
3.57	9.09998769965655e-08\\
3.58	8.44863508954995e-08\\
3.59	7.48646126381032e-08\\
3.6	6.32181949142389e-08\\
3.61	5.16408249062677e-08\\
3.62	4.39557030882524e-08\\
3.63	4.4706540906489e-08\\
3.64	5.39049646703933e-08\\
3.65	6.70955378149716e-08\\
3.66	8.03910080970294e-08\\
3.67	9.1393420444779e-08\\
3.68	9.85889932665034e-08\\
3.69	1.01022896559695e-07\\
3.7	9.82163393700054e-08\\
3.71	9.02009203916784e-08\\
3.72	7.76586114303694e-08\\
3.73	6.23132081582787e-08\\
3.74	4.80882192135181e-08\\
3.75	4.28860107204131e-08\\
3.76	5.21225291429168e-08\\
3.77	6.9411938428624e-08\\
3.78	8.7274704894844e-08\\
3.79	1.01453822200418e-07\\
3.8	1.09331737811433e-07\\
3.81	1.09215763859513e-07\\
3.82	1.0025880935007e-07\\
3.83	8.26564235889996e-08\\
3.84	5.83238464065293e-08\\
3.85	3.4744523006605e-08\\
3.86	3.83359273567795e-08\\
3.87	6.75849812108243e-08\\
3.88	9.79769519309169e-08\\
3.89	1.20100245261014e-07\\
3.9	1.28089813867728e-07\\
3.91	1.17624358635836e-07\\
3.92	8.67457167325728e-08\\
3.93	3.99247394836503e-08\\
3.94	4.50307666531151e-08\\
3.95	1.09734943815909e-07\\
3.96	1.59538461137449e-07\\
3.97	1.57733250004428e-07\\
3.98	5.62022926026565e-08\\
4	7.48544833126165e-07\\
4.01	1.65841074626026e-06\\
4.02	3.09928707731979e-06\\
4.03	5.26243690705435e-06\\
4.05	1.27540549398714e-05\\
4.07	2.66945525197378e-05\\
4.09	5.07178911686375e-05\\
4.11	8.97890915142841e-05\\
4.13	0.000150476908174861\\
4.15	0.000241230336221225\\
4.17	0.000372646476390906\\
4.2	0.00067513627562398\\
4.23	0.0011539339745719\\
4.26	0.00187815678860341\\
4.29	0.00293124918934986\\
4.32	0.00441013783318619\\
4.35	0.00642323578292749\\
4.38	0.00908727674395641\\
4.41	0.0125230707766305\\
4.44	0.0168503840907676\\
4.47	0.0221822443200432\\
4.5	0.0286190473976576\\
4.53	0.0362428836587035\\
4.56	0.0451125036703504\\
4.59	0.0552593075395133\\
4.62	0.066684668560745\\
4.65	0.079358800526081\\
4.68	0.0932212583023499\\
4.71	0.108183035536762\\
4.74	0.124130103919942\\
4.77	0.14092813643828\\
4.8	0.158428081208585\\
4.83	0.176472208327504\\
4.86	0.194900241636006\\
4.89	0.213555208853475\\
4.92	0.232288692610591\\
4.95	0.250965234671894\\
4.98	0.269465727913716\\
4.99	0.275575508162425\\
};
%\addlegendentry{structure-preserving lifting}

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	4.22125230989889e-09\\
0.00999999999999979	4.08489363380033e-09\\
0.0199999999999996	3.68447276510017e-09\\
0.0299999999999994	3.04547718494028e-09\\
0.0399999999999991	2.20885364032604e-09\\
0.0500000000000007	1.23270867083427e-09\\
0.0600000000000005	2.98624728961686e-10\\
0.0700000000000003	1.00813054452468e-09\\
0.0800000000000001	2.03834827426118e-09\\
0.0899999999999999	2.96873489649991e-09\\
0.0999999999999996	3.73071236631368e-09\\
0.109999999999999	4.27447218402817e-09\\
0.119999999999999	4.56505544067631e-09\\
0.130000000000001	4.58370353463892e-09\\
0.140000000000001	4.32909732607664e-09\\
0.15	3.81808395265615e-09\\
0.16	3.08660756860638e-09\\
0.17	2.19486812396905e-09\\
0.18	1.26618525371331e-09\\
0.19	8.28154393680163e-10\\
0.199999999999999	1.52229837381568e-09\\
0.210000000000001	2.47716465798449e-09\\
0.220000000000001	3.35430205483103e-09\\
0.23	4.05634313255564e-09\\
0.24	4.5287219012061e-09\\
0.25	4.73870799556129e-09\\
0.26	4.67298241299135e-09\\
0.27	4.33796246501948e-09\\
0.279999999999999	3.76108008692729e-09\\
0.289999999999999	2.995177319172e-09\\
0.300000000000001	2.13812415146571e-09\\
0.31	1.42905868716119e-09\\
0.32	1.424560061015e-09\\
0.33	2.13836544370241e-09\\
0.34	3.01547607261063e-09\\
0.35	3.81209215673567e-09\\
0.359999999999999	4.42784183218584e-09\\
0.369999999999999	4.80789815983546e-09\\
0.380000000000001	4.92333337974989e-09\\
0.390000000000001	4.76733209828116e-09\\
0.4	4.35519747606581e-09\\
0.41	3.72687021284845e-09\\
0.42	2.95643495451916e-09\\
0.43	2.18752794059532e-09\\
0.44	1.73226305756034e-09\\
0.449999999999999	1.95979882094747e-09\\
0.460000000000001	2.66981561620739e-09\\
0.470000000000001	3.47803621370753e-09\\
0.48	4.19278182999816e-09\\
0.49	4.72090873549938e-09\\
0.5	5.01186142682578e-09\\
0.51	5.04235180964687e-09\\
0.52	4.81267157470455e-09\\
0.529999999999999	4.3469083056937e-09\\
0.540000000000001	3.69692848503592e-09\\
0.550000000000001	2.95622312108468e-09\\
0.56	2.30072921439855e-09\\
0.57	2.03712944892598e-09\\
0.58	2.36123886129749e-09\\
0.59	3.03676033432242e-09\\
0.6	3.77021892923481e-09\\
0.609999999999999	4.40097543597971e-09\\
0.619999999999999	4.84477552600675e-09\\
0.630000000000001	5.05688200549904e-09\\
0.640000000000001	5.01988375922977e-09\\
0.65	4.74038328135812e-09\\
0.66	4.24954898848829e-09\\
0.67	3.60823940496734e-09\\
0.69	2.38132505255213e-09\\
0.699999999999999	2.24646853089821e-09\\
0.710000000000001	2.60313976336268e-09\\
0.720000000000001	3.22602946620094e-09\\
0.73	3.87867847106668e-09\\
0.74	4.42344760145111e-09\\
0.75	4.78522088777506e-09\\
0.76	4.92524268369783e-09\\
0.77	4.83136774630886e-09\\
0.779999999999999	4.51534525985933e-09\\
0.790000000000001	4.01396077756565e-09\\
0.800000000000001	3.39549131941619e-09\\
0.81	2.77739902886923e-09\\
0.82	2.35378174261673e-09\\
0.83	2.34090738009474e-09\\
0.84	2.73758883452568e-09\\
0.85	3.32443133464933e-09\\
0.859999999999999	3.90632038676402e-09\\
0.869999999999999	4.36814911580353e-09\\
0.880000000000001	4.64606424420283e-09\\
0.890000000000001	4.70875292939527e-09\\
0.9	4.55038948932306e-09\\
0.91	4.18914011572285e-09\\
0.92	3.66970482510069e-09\\
0.94	2.53546862531831e-09\\
0.949999999999999	2.26545820305936e-09\\
0.960000000000001	2.41460519722129e-09\\
0.98	3.4551469558575e-09\\
0.99	3.97389264938592e-09\\
1	4.34869291306583e-09\\
1.01	4.52986379070425e-09\\
1.02	4.49677011550222e-09\\
1.03	4.25366102050457e-09\\
1.04	3.83006382499542e-09\\
1.05	3.28613496489875e-09\\
1.06	2.72726709572415e-09\\
1.07	2.32619895974413e-09\\
1.08	2.28139931160809e-09\\
1.09	2.61680619449688e-09\\
1.1	3.14739766080696e-09\\
1.11	3.68707837097746e-09\\
1.12	4.12004576174747e-09\\
1.13	4.38098983276542e-09\\
1.14	4.43794944415097e-09\\
1.15	4.28558944128469e-09\\
1.16	3.94413055328515e-09\\
1.17	3.46271489885837e-09\\
1.19	2.49059383538533e-09\\
1.2	2.33514442963476e-09\\
1.21	2.55253636670443e-09\\
1.23	3.54425606181194e-09\\
1.24	3.99815295184839e-09\\
1.25	4.3016419931041e-09\\
1.26	4.41376372381082e-09\\
1.27	4.32220407889959e-09\\
1.28	4.04094648733249e-09\\
1.29	3.61179221596748e-09\\
1.31	2.67022728879772e-09\\
1.32	2.45798213448898e-09\\
1.33	2.59047991349117e-09\\
1.36	3.96709134196743e-09\\
1.37	4.3019413912977e-09\\
1.38	4.45778536515523e-09\\
1.39	4.41501750371419e-09\\
1.4	4.18017396908893e-09\\
1.41	3.78681732293097e-09\\
1.42	3.30124040895585e-09\\
1.43	2.83440691816096e-09\\
1.44	2.54676606854026e-09\\
1.45	2.58091135415407e-09\\
1.46	2.9209044810812e-09\\
1.47	3.41243436232342e-09\\
1.48	3.90337747946085e-09\\
1.49	4.2922854674364e-09\\
1.5	4.51938031369272e-09\\
1.51	4.55542769401874e-09\\
1.52	4.39668400130962e-09\\
1.53	4.06411188424328e-09\\
1.54	3.6064247073267e-09\\
1.56	2.70347414488341e-09\\
1.57	2.55401580708266e-09\\
1.58	2.73951098631007e-09\\
1.6	3.67381066232279e-09\\
1.61	4.13438969294438e-09\\
1.62	4.46891783499406e-09\\
1.63	4.63242882678486e-09\\
1.64	4.60623642148317e-09\\
1.65	4.39475205089264e-09\\
1.66	4.02574399623284e-09\\
1.67	3.55423057467716e-09\\
1.68	3.07134136089499e-09\\
1.69	2.71253574617975e-09\\
1.7	2.62509626204792e-09\\
1.71	2.85350752179663e-09\\
1.73	3.78433068792959e-09\\
1.74	4.22295256065765e-09\\
1.75	4.53448810623883e-09\\
1.76	4.67863942627315e-09\\
1.77	4.63937231877941e-09\\
1.78	4.42239671631117e-09\\
1.79	4.05573270695413e-09\\
1.8	3.59364370349988e-09\\
1.81	3.12488662579118e-09\\
1.82	2.77905864350013e-09\\
1.83	2.69422973329842e-09\\
1.84	2.91265897065624e-09\\
1.86	3.81989897036096e-09\\
1.87	4.25444911609665e-09\\
1.88	4.56717256009757e-09\\
1.89	4.71624067761171e-09\\
1.9	4.68367782130998e-09\\
1.91	4.47305493927864e-09\\
1.92	4.11019918225264e-09\\
1.93	3.64726646272302e-09\\
1.94	3.17132323683787e-09\\
1.95	2.81212357411505e-09\\
1.96	2.71313797694561e-09\\
1.97	2.9260005982923e-09\\
1.99	3.85313726044444e-09\\
2	4.30391063856917e-09\\
2.01	4.63115414331904e-09\\
2.02	4.78976042345503e-09\\
2.03	4.75917127329487e-09\\
2.04	4.54106503338812e-09\\
2.05	4.16022057727953e-09\\
2.06	3.66909892798397e-09\\
2.07	3.15813244082927e-09\\
2.08	2.76783344023623e-09\\
2.09	2.66139581008295e-09\\
2.1	2.89937785966236e-09\\
2.12	3.90974160809905e-09\\
2.13	4.3927373931909e-09\\
2.14	4.7395683684113e-09\\
2.15	4.90339075111736e-09\\
2.16	4.86286991666676e-09\\
2.17	4.61973505599976e-09\\
2.18	4.19977699236316e-09\\
2.19	3.65810285089952e-09\\
2.21	2.66044735948916e-09\\
2.22	2.55685557850524e-09\\
2.23	2.84606030489813e-09\\
2.25	3.97530413965787e-09\\
2.26	4.49414380173168e-09\\
2.27	4.8580140567431e-09\\
2.28	5.02079408882461e-09\\
2.29	4.96242626156491e-09\\
2.3	4.68639611604209e-09\\
2.31	4.22083331367657e-09\\
2.32	3.62435145920911e-09\\
2.34	2.53146851193738e-09\\
2.35	2.44013849332632e-09\\
2.36	2.78878362835047e-09\\
2.37	3.38761932749762e-09\\
2.38	4.02581999893327e-09\\
2.39	4.56956595948543e-09\\
2.4	4.94117779981708e-09\\
2.41	5.09677979997654e-09\\
2.42	5.01831251559743e-09\\
2.43	4.7115103008326e-09\\
2.44	4.2068764647366e-09\\
2.45	3.56583124542385e-09\\
2.47	2.4003335891656e-09\\
2.48	2.32651125863297e-09\\
2.49	2.7285139317452e-09\\
2.5	3.37552598655092e-09\\
2.51	4.04339386025693e-09\\
2.52	4.59997501671777e-09\\
2.53	4.97044688043709e-09\\
2.54	5.11408980223024e-09\\
2.55	5.01567881687556e-09\\
2.56	4.6831509538307e-09\\
2.57	4.14877467877591e-09\\
2.58	3.47556272077082e-09\\
2.6	2.26102285972159e-09\\
2.61	2.20784140619342e-09\\
2.62	2.65460555623843e-09\\
2.63	3.3346143757982e-09\\
2.64	4.01787775150682e-09\\
2.65	4.57696591585621e-09\\
2.66	4.94132044071912e-09\\
2.67	5.07324070739827e-09\\
2.68	4.95966936882123e-09\\
2.69	4.61004502235638e-09\\
2.7	4.05746023202389e-09\\
2.71	3.36510192190635e-09\\
2.73	2.12026238441795e-09\\
2.74	2.08545368297435e-09\\
2.75	2.56605310283217e-09\\
2.76	3.26634722576218e-09\\
2.77	3.95534556827561e-09\\
2.78	4.5112870303519e-09\\
2.79	4.86777332593145e-09\\
2.8	4.98981210699848e-09\\
2.81	4.86615266922781e-09\\
2.82	4.50739472466982e-09\\
2.83	3.9472300229137e-09\\
2.84	3.24901998965934e-09\\
2.86	2.00687711178842e-09\\
2.87	1.99823711146612e-09\\
2.9	3.89451769669042e-09\\
2.91	4.43753132821032e-09\\
2.92	4.77815412241432e-09\\
2.93	4.88393612397623e-09\\
2.94	4.74556685117175e-09\\
2.95	4.3753608151673e-09\\
2.96	3.80886246345914e-09\\
2.97	3.11227378478029e-09\\
2.98	2.40717813720298e-09\\
2.99	1.93028387415659e-09\\
3	1.98640929764123e-09\\
3.02	3.2319445673119e-09\\
3.03	3.89414698611887e-09\\
3.04	4.40649670221331e-09\\
3.05	4.7110869613069e-09\\
3.06	4.77874316947129e-09\\
3.07	4.60324786363335e-09\\
3.08	4.20045875559559e-09\\
3.09	3.61082733374209e-09\\
3.1	2.90936574102203e-09\\
3.11	2.23774602280062e-09\\
3.12	1.86714223228108e-09\\
3.13	2.06329724773415e-09\\
3.15	3.37646422470854e-09\\
3.16	4.00470383643646e-09\\
3.17	4.4621302274879e-09\\
3.18	4.69806113549226e-09\\
3.19	4.68888003754593e-09\\
3.2	4.43415147383592e-09\\
3.21	3.95689020461303e-09\\
3.22	3.30821528855135e-09\\
3.24	1.97786214490736e-09\\
3.25	1.82723576915987e-09\\
3.26	2.26143847157423e-09\\
3.27	2.96833496953953e-09\\
3.28	3.67675168900284e-09\\
3.29	4.2499314293485e-09\\
3.3	4.61446494387203e-09\\
3.31	4.73080405927932e-09\\
3.32	4.58506864356988e-09\\
3.33	4.18770545203087e-09\\
3.34	3.57599285249648e-09\\
3.35	2.82475944270297e-09\\
3.36	2.08627026874512e-09\\
3.37	1.6931846473003e-09\\
3.38	1.98628409039577e-09\\
3.39	2.71137755761278e-09\\
3.4	3.49785651600403e-09\\
3.41	4.16385864975743e-09\\
3.42	4.61683261490586e-09\\
3.43	4.80522029939044e-09\\
3.44	4.7061999835062e-09\\
3.45	4.32360221274754e-09\\
3.46	3.69001235789138e-09\\
3.47	2.87655248892715e-09\\
3.48	2.0346713943856e-09\\
3.49	1.54778825830712e-09\\
3.5	1.89699060774899e-09\\
3.51	2.7383558740328e-09\\
3.52	3.6161157374746e-09\\
3.53	4.33584554971032e-09\\
3.54	4.79994207334646e-09\\
3.55	4.95339672448547e-09\\
3.56	4.77323680794608e-09\\
3.57	4.26812506160723e-09\\
3.58	3.48278744745193e-09\\
3.59	2.51678563624432e-09\\
3.6	1.62409246501457e-09\\
3.61	1.51255391731017e-09\\
3.62	2.35582358843909e-09\\
3.63	3.40011149844995e-09\\
3.64	4.30460618216887e-09\\
3.65	4.92485949948878e-09\\
3.66	5.17836196936203e-09\\
3.67	5.02396605631845e-09\\
3.68	4.46184587608479e-09\\
3.69	3.54020401908855e-09\\
3.7	2.3828922423807e-09\\
3.71	1.38362265639872e-09\\
3.72	1.69714408829065e-09\\
3.73	2.92811012090831e-09\\
3.74	4.14443831356939e-09\\
3.75	5.05555926484102e-09\\
3.76	5.51194349333029e-09\\
3.77	5.42669744365524e-09\\
3.78	4.77479605343269e-09\\
3.79	3.60672566282052e-09\\
3.81	1.18332380893524e-09\\
3.82	2.49092802816807e-09\\
3.83	4.17735400771012e-09\\
3.84	5.48631170219726e-09\\
3.85	6.12049681862485e-09\\
3.86	5.89175212859077e-09\\
3.87	4.73220871642428e-09\\
3.88	2.75624882010832e-09\\
3.89	1.02942276087412e-09\\
3.9	3.20668728178725e-09\\
3.91	5.65910852910321e-09\\
3.92	7.10213405270038e-09\\
3.93	6.84159153222124e-09\\
3.94	4.45436035782688e-09\\
3.95	8.519095342783e-10\\
3.96	5.64672115739928e-09\\
3.97	9.53788615520056e-09\\
3.98	7.04709739211915e-09\\
3.99	9.97054076018116e-09\\
4	5.39195418301282e-08\\
4.01	1.43236003976261e-07\\
4.02	3.03924085654514e-07\\
4.03	5.71726098155879e-07\\
4.05	1.63539763088718e-06\\
4.07	3.91794686388051e-06\\
4.09	8.35843071657008e-06\\
4.11	1.63918950332424e-05\\
4.13	3.01202301480019e-05\\
4.15	5.25128012036181e-05\\
4.17	8.76343871068138e-05\\
4.2	0.000176452961335952\\
4.23	0.000331812639609813\\
4.26	0.000589271267342897\\
4.29	0.000996497185695161\\
4.32	0.00161479150835224\\
4.35	0.00251997845194447\\
4.38	0.0038024270250333\\
4.41	0.00556601448348356\\
4.44	0.00792591799831243\\
4.47	0.0110052195763017\\
4.5	0.0149304206305431\\
4.53	0.0198260747296594\\
4.56	0.0258088473086446\\
4.59	0.0329813877951951\\
4.62	0.0414264433966805\\
4.65	0.0512016489468144\\
4.68	0.0623353921766044\\
4.71	0.0748240813553647\\
4.74	0.0886310392405794\\
4.77	0.103687123658994\\
4.8	0.119893042831412\\
4.83	0.13712320546173\\
4.86	0.155230833661999\\
4.89	0.174053981051692\\
4.92	0.193422045956362\\
4.95	0.213162354024047\\
4.98	0.233106405413098\\
4.99	0.239771883358373\\
};
%\addlegendentry{PSD}

\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4	1e-10\\
4	1\\
};
\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.955\fheight,
at={(-0.189\fheight,-0.133\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/proj_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.963\fheight,
height=0.75\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Projection error in $\psi$},
axis background/.style={fill=white},
legend style={draw=none, legend columns=-1},
legend style={at={(0.75,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	9.05860561949458e-15\\
0.01	5.50874137383034e-15\\
0.02	1.84205543702691e-15\\
0.03	1.95012186833337e-15\\
0.04	6.16472828388741e-15\\
0.05	6.04899131469688e-15\\
0.06	3.70935049955512e-15\\
0.07	3.94492152699917e-15\\
0.08	7.22743977949277e-15\\
0.09	9.93225403983606e-15\\
0.1	1.11575162481802e-14\\
0.11	1.06788102950391e-14\\
0.12	8.78438995852512e-15\\
0.13	5.9953733533089e-15\\
0.14	3.99744720981478e-15\\
0.15	5.43089078391226e-15\\
0.16	8.32137918145959e-15\\
0.17	1.06711033848675e-14\\
0.18	1.18478850084893e-14\\
0.19	1.1609218821162e-14\\
0.2	1.00067099483671e-14\\
0.21	7.4575860622293e-15\\
0.22	5.02919973719829e-15\\
0.23	5.05479142563237e-15\\
0.24	7.6381298217607e-15\\
0.25	1.03436222096318e-14\\
0.26	1.21706901863545e-14\\
0.27	1.26820380284434e-14\\
0.28	1.18352793278656e-14\\
0.29	9.78804510344724e-15\\
0.3	7.24603273742209e-15\\
0.31	5.69078967232178e-15\\
0.32	6.84862466899424e-15\\
0.33	9.47568485392891e-15\\
0.34	1.18691537260393e-14\\
0.35	1.32272941615033e-14\\
0.36	1.33031435687146e-14\\
0.37	1.2141786243074e-14\\
0.38	1.01251900778915e-14\\
0.39	8.13876540653235e-15\\
0.4	7.60561254157877e-15\\
0.41	9.21965244118503e-15\\
0.42	1.1668303289815e-14\\
0.43	1.37861202004084e-14\\
0.44	1.49354995350195e-14\\
0.45	1.47513509218332e-14\\
0.46	1.32663826484377e-14\\
0.47	1.08011740316337e-14\\
0.48	8.53110669686562e-15\\
0.49	8.69726308628643e-15\\
0.5	1.16916767830059e-14\\
0.51	1.5143422260823e-14\\
0.52	1.69777281441267e-14\\
0.53	1.57975535163584e-14\\
0.54	1.11640928994477e-14\\
0.55	5.43631884687835e-15\\
0.56	9.91638229465279e-15\\
0.57	1.46911765582467e-14\\
0.58	7.78382477719054e-15\\
0.59	8.21214018093079e-15\\
0.6	7.26851219941252e-15\\
0.61	8.57280271346075e-15\\
0.62	1.16059703346727e-14\\
0.63	1.26807669671944e-14\\
0.64	1.19997110874064e-14\\
0.65	1.19112703979902e-14\\
0.66	1.36727329150039e-14\\
0.67	1.5735102464019e-14\\
0.68	1.63392151709426e-14\\
0.69	1.50487599660378e-14\\
0.7	1.29438772305685e-14\\
0.71	1.25516074957974e-14\\
0.72	1.52022531276153e-14\\
0.73	1.88057941684812e-14\\
0.74	2.11166839384502e-14\\
0.75	2.10853992807188e-14\\
0.76	1.86764068655526e-14\\
0.77	1.51931980173591e-14\\
0.78	1.33268605234291e-14\\
0.79	1.52738021878529e-14\\
0.8	1.91558170570058e-14\\
0.81	2.22142869946158e-14\\
0.82	2.3298676886562e-14\\
0.83	2.24106388029425e-14\\
0.84	2.05380873016432e-14\\
0.85	1.9123272799576e-14\\
0.86	1.89455294747822e-14\\
0.87	1.93660720055722e-14\\
0.88	1.93981102381019e-14\\
0.89	1.92016043151565e-14\\
0.9	1.99798503023396e-14\\
0.91	2.21184879365757e-14\\
0.92	2.38102706542487e-14\\
0.93	2.2530542949836e-14\\
0.94	1.7361340074758e-14\\
0.95	1.26743314763893e-14\\
0.96	1.67006016456702e-14\\
0.97	1.84046512389001e-14\\
0.98	2.2504999419105e-14\\
0.99	3.68871032802419e-14\\
1	1.66562508640424e-14\\
1.01	1.41634264974585e-14\\
1.02	3.72455885313762e-14\\
1.03	4.69711883053936e-14\\
1.04	4.24657187792405e-14\\
1.05	2.71784233199918e-14\\
1.06	7.69559156801991e-15\\
1.07	1.68686329988393e-14\\
1.08	3.32906065823238e-14\\
1.09	4.24489113287707e-14\\
1.1	4.28907052950007e-14\\
1.11	3.52373364343565e-14\\
1.12	2.18565211892025e-14\\
1.13	8.81987143203907e-15\\
1.14	1.59927605356456e-14\\
1.15	2.82326218127064e-14\\
1.16	3.54263680084507e-14\\
1.17	3.59586448570359e-14\\
1.18	3.01906384626404e-14\\
1.19	2.05141151205583e-14\\
1.2	1.34244632269585e-14\\
1.21	1.72607031190079e-14\\
1.22	2.36521823751604e-14\\
1.23	2.55485160189571e-14\\
1.24	2.25387084403853e-14\\
1.25	1.92828208660898e-14\\
1.26	1.9988712227402e-14\\
1.27	1.78587226961893e-14\\
1.28	9.72091869840049e-15\\
1.29	7.15960139994542e-15\\
1.3	1.53220919232493e-14\\
1.31	8.82305836222408e-15\\
1.32	6.50181489859112e-15\\
1.33	1.47045981406147e-14\\
1.34	2.59089523882899e-14\\
1.35	2.26651459023637e-14\\
1.36	1.55742692856037e-14\\
1.37	1.42725885595232e-14\\
1.38	1.71797835636547e-14\\
1.39	1.84394135360367e-14\\
1.4	1.72727325824676e-14\\
1.41	1.53721916449341e-14\\
1.42	1.46703148116165e-14\\
1.43	1.54021982931972e-14\\
1.44	1.60164058152794e-14\\
1.45	1.52947258583362e-14\\
1.46	1.32096425376532e-14\\
1.47	1.05951305397897e-14\\
1.48	9.39777319540143e-15\\
1.49	1.0799236637001e-14\\
1.5	1.32108380188694e-14\\
1.51	1.48794797751477e-14\\
1.52	1.49217174675587e-14\\
1.53	1.33031937427262e-14\\
1.54	1.04224833192007e-14\\
1.55	7.45979369051953e-15\\
1.56	6.89497917148402e-15\\
1.57	9.23228308832525e-15\\
1.58	1.20174898753956e-14\\
1.59	1.37999050257644e-14\\
1.6	1.40036076363501e-14\\
1.61	1.26208355535314e-14\\
1.62	1.0038899606338e-14\\
1.63	7.10328311375328e-15\\
1.64	6.05907504650085e-15\\
1.65	7.88351831279148e-15\\
1.66	1.06040604705963e-14\\
1.67	1.25939427050818e-14\\
1.68	1.32724249888102e-14\\
1.69	1.24845501507133e-14\\
1.7	1.0460983549306e-14\\
1.71	7.8144964832904e-15\\
1.72	5.98771752188915e-15\\
1.73	6.69412882958055e-15\\
1.74	9.03735869102853e-15\\
1.75	1.12545985954927e-14\\
1.76	1.25037231325633e-14\\
1.77	1.24490035257631e-14\\
1.78	1.1201385881055e-14\\
1.79	9.05108237748079e-15\\
1.8	6.82482377698273e-15\\
1.81	6.10518579555061e-15\\
1.82	7.55535251792589e-15\\
1.83	9.72029342966517e-15\\
1.84	1.14417176816272e-14\\
1.85	1.21796593363519e-14\\
1.86	1.17034478819938e-14\\
1.87	1.02198486255131e-14\\
1.88	8.1703628023588e-15\\
1.89	6.47315520186009e-15\\
1.9	6.46929325857343e-15\\
1.91	8.14747313147592e-15\\
1.92	1.01266565832787e-14\\
1.93	1.15263329405713e-14\\
1.94	1.19312419766117e-14\\
1.95	1.12727882633733e-14\\
1.96	9.74225554958019e-15\\
1.97	7.8393102466859e-15\\
1.98	6.54059359170151e-15\\
1.99	6.89655730629944e-15\\
2	8.55698749025892e-15\\
2.01	1.03634010214221e-14\\
2.02	1.15511857731706e-14\\
2.03	1.18330433409883e-14\\
2.04	1.10444213434457e-14\\
2.05	9.49555397672382e-15\\
2.06	7.6742976398752e-15\\
2.07	6.5804190276954e-15\\
2.08	7.1847580447943e-15\\
2.09	9.00477497652449e-15\\
2.1	1.08498800333531e-14\\
2.11	1.20065275332119e-14\\
2.12	1.21567013457448e-14\\
2.13	1.11971264298497e-14\\
2.14	9.34700661588784e-15\\
2.15	7.28385987869262e-15\\
2.16	6.28524790349922e-15\\
2.17	7.51988699525701e-15\\
2.18	9.80620230741373e-15\\
2.19	1.18403488864694e-14\\
2.2	1.28383447276117e-14\\
2.21	1.2490202021098e-14\\
2.22	1.07118910241901e-14\\
2.23	7.9678061467615e-15\\
2.24	5.69952789122704e-15\\
2.25	6.54711115470306e-15\\
2.26	9.61620726031877e-15\\
2.27	1.24186872700045e-14\\
2.28	1.36432201386442e-14\\
2.29	1.27770381343492e-14\\
2.3	9.68342917707358e-15\\
2.31	5.38473757858978e-15\\
2.32	4.7573433838563e-15\\
2.33	9.37586714121346e-15\\
2.34	1.29038915596161e-14\\
2.35	1.30468766511775e-14\\
2.36	8.77238559033424e-15\\
2.37	2.34178205761072e-15\\
2.38	9.70542410007297e-15\\
2.39	1.36270864265367e-14\\
2.4	9.33763754338468e-15\\
2.41	2.51360802577227e-15\\
2.42	8.46156683508085e-15\\
2.43	1.25405320739633e-14\\
2.44	1.25272266782088e-14\\
2.45	9.30558437906397e-15\\
2.46	4.99268574336298e-15\\
2.47	5.32173478620151e-15\\
2.48	9.32802397504165e-15\\
2.49	1.24400163045428e-14\\
2.5	1.35778687398734e-14\\
2.51	1.26824226573266e-14\\
2.52	1.01309741487396e-14\\
2.53	7.12494028142026e-15\\
2.54	5.72881941929988e-15\\
2.55	7.65055656638906e-15\\
2.56	1.04676503639149e-14\\
2.57	1.25753925445654e-14\\
2.58	1.33470868665731e-14\\
2.59	1.26629950995652e-14\\
2.6	1.08286545194199e-14\\
2.61	8.49137690124732e-15\\
2.62	6.68801432655659e-15\\
2.63	7.07972191040661e-15\\
2.64	9.09550544113794e-15\\
2.65	1.13264408612816e-14\\
2.66	1.27917595170498e-14\\
2.67	1.31537966176525e-14\\
2.68	1.23385651096517e-14\\
2.69	1.06092287347874e-14\\
2.7	8.46321979102542e-15\\
2.71	6.9999797313657e-15\\
2.72	7.46601640772417e-15\\
2.73	9.32996368649239e-15\\
2.74	1.14017855378061e-14\\
2.75	1.2787311676435e-14\\
2.76	1.31294137278817e-14\\
2.77	1.23922178627019e-14\\
2.78	1.0761126995854e-14\\
2.79	8.7069600218676e-15\\
2.8	7.20998045252759e-15\\
2.81	7.596325394608e-15\\
2.82	9.43465742569811e-15\\
2.83	1.15381670064816e-14\\
2.84	1.30305948766118e-14\\
2.85	1.35431132620515e-14\\
2.86	1.2954588410897e-14\\
2.87	1.12915398805135e-14\\
2.88	9.19122637032352e-15\\
2.89	7.50277314747511e-15\\
2.9	7.60624239280072e-15\\
2.91	9.45896942593375e-15\\
2.92	1.16504963418552e-14\\
2.93	1.33605620429061e-14\\
2.94	1.39812985818505e-14\\
2.95	1.34722947787326e-14\\
2.96	1.18848539845206e-14\\
2.97	9.687420173589e-15\\
2.98	7.76318333174415e-15\\
2.99	7.64625673163742e-15\\
3	9.51413663699029e-15\\
3.01	1.19127650089862e-14\\
3.02	1.38005555348274e-14\\
3.03	1.46324494471927e-14\\
3.04	1.41967733757111e-14\\
3.05	1.26032248401854e-14\\
3.06	1.02333612350124e-14\\
3.07	8.12314123973619e-15\\
3.08	7.70743383779281e-15\\
3.09	9.57115650551488e-15\\
3.1	1.22107111308127e-14\\
3.11	1.43354179234727e-14\\
3.12	1.52759076124e-14\\
3.13	1.48956149229902e-14\\
3.14	1.32123414849707e-14\\
3.15	1.06654004139232e-14\\
3.16	8.28234350111272e-15\\
3.17	7.82672891055725e-15\\
3.18	9.87200646235657e-15\\
3.19	1.26804655894308e-14\\
3.2	1.49511428555195e-14\\
3.21	1.60185773436436e-14\\
3.22	1.56022774006821e-14\\
3.23	1.37399448392659e-14\\
3.24	1.09396755000193e-14\\
3.25	8.27724950348017e-15\\
3.26	7.88770031680643e-15\\
3.27	1.02869403675109e-14\\
3.28	1.3411012424499e-14\\
3.29	1.57892616182408e-14\\
3.3	1.67666795224758e-14\\
3.31	1.60344866321165e-14\\
3.32	1.38650727272509e-14\\
3.33	1.0681169449827e-14\\
3.34	7.99713003642463e-15\\
3.35	8.16813073110619e-15\\
3.36	1.11540614427659e-14\\
3.37	1.44343734715301e-14\\
3.38	1.66750736591485e-14\\
3.39	1.73190067627106e-14\\
3.4	1.60896640778963e-14\\
3.41	1.32784429720649e-14\\
3.42	9.70008037525117e-15\\
3.43	7.50319449978933e-15\\
3.44	8.97723801788366e-15\\
3.45	1.26180358173559e-14\\
3.46	1.58736117004169e-14\\
3.47	1.75712154860338e-14\\
3.48	1.7303030780576e-14\\
3.49	1.51043346297462e-14\\
3.5	1.14270410956122e-14\\
3.51	7.79332530815716e-15\\
3.52	7.49315493563681e-15\\
3.53	1.10417403249084e-14\\
3.54	1.48750223557051e-14\\
3.55	1.73412381275907e-14\\
3.56	1.76638894214243e-14\\
3.57	1.58013081011654e-14\\
3.58	1.20861920661477e-14\\
3.59	7.85223058434176e-15\\
3.6	6.78713570753434e-15\\
3.61	1.04011624340244e-14\\
3.62	1.45866886629256e-14\\
3.63	1.71948862424896e-14\\
3.64	1.74166830307596e-14\\
3.65	1.51628138038562e-14\\
3.66	1.09462602109444e-14\\
3.67	6.49283244055855e-15\\
3.68	6.88464648958072e-15\\
3.69	1.14878415827469e-14\\
3.7	1.54023575061231e-14\\
3.71	1.70803959246037e-14\\
3.72	1.58807627768756e-14\\
3.73	1.20917581365605e-14\\
3.74	6.9886015229883e-15\\
3.75	5.52530936700082e-15\\
3.76	1.02100133815486e-14\\
3.77	1.45535116481983e-14\\
3.78	1.62154071471927e-14\\
3.79	1.46115083623607e-14\\
3.8	1.00839087235382e-14\\
3.81	4.73601584939903e-15\\
3.82	6.70859013158147e-15\\
3.83	1.20512508079958e-14\\
3.84	1.49039261314199e-14\\
3.85	1.38550343709851e-14\\
3.86	9.05932274389071e-15\\
3.87	3.47466810148698e-15\\
3.88	7.76811549998755e-15\\
3.89	1.26488683514843e-14\\
3.9	1.30851137815472e-14\\
3.91	8.44829201541457e-15\\
3.92	2.71336328853987e-15\\
3.93	8.78307472874644e-15\\
3.94	1.15935270078832e-14\\
3.95	6.94546346354567e-15\\
3.96	3.87797823221923e-15\\
3.97	9.09566958045661e-15\\
3.98	2.42485572124176e-15\\
3.99	3.75185256871731e-15\\
4	9.64792413029648e-14\\
4.01	6.09515080317682e-13\\
4.02	2.28014171115663e-12\\
4.03	6.67700700548156e-12\\
4.04	1.68293127963266e-11\\
4.05	3.82236300665838e-11\\
4.06	8.03138391994857e-11\\
4.07	1.58744855842718e-10\\
4.08	2.98548202214797e-10\\
4.09	5.38636764686588e-10\\
4.1	9.3800759003424e-10\\
4.11	1.584156037081e-09\\
4.12	2.60431369928316e-09\\
4.13	4.18024524159398e-09\\
4.14	6.56747725707429e-09\\
4.15	1.01199844457166e-08\\
4.16	1.53215245469844e-08\\
4.17	2.28249924385363e-08\\
4.18	3.35013543527591e-08\\
4.19	4.84999228611943e-08\\
4.2	6.93219403277818e-08\\
4.21	9.79096487906705e-08\\
4.22	1.36753235375578e-07\\
4.23	1.89018249284099e-07\\
4.24	2.58696284975804e-07\\
4.25	3.50781911674398e-07\\
4.26	4.71478995850265e-07\\
4.27	6.28439705743626e-07\\
4.28	8.31039599710328e-07\\
4.29	1.09069227669445e-06\\
4.3	1.42120710254102e-06\\
4.31	1.83919351418708e-06\\
4.32	2.36451533979977e-06\\
4.33	3.02079845210333e-06\\
4.34	3.83599489023033e-06\\
4.35	4.84300633873357e-06\\
4.36	6.08036953884134e-06\\
4.37	7.59300582443888e-06\\
4.38	9.43303652315544e-06\\
4.39	1.16606654423426e-05\\
4.4	1.434512907116e-05\\
4.41	1.75657144780017e-05\\
4.42	2.14128441697526e-05\\
4.43	2.59892264121845e-05\\
4.44	3.14110686955827e-05\\
4.45	3.7809351174215e-05\\
4.46	4.53311560210644e-05\\
4.47	5.41410477310106e-05\\
4.48	6.44224984856405e-05\\
4.49	7.63793517743555e-05\\
4.5	9.02373165588968e-05\\
4.51	0.00010624548338686\\
4.52	0.00012467785301385\\
4.53	0.000145834867298618\\
4.54	0.000170044931400633\\
4.55	0.000197665915649085\\
4.56	0.000229086624875358\\
4.57	0.000264728222519679\\
4.58	0.000305045596444873\\
4.59	0.000350528653125307\\
4.6	0.000401703526733272\\
4.61	0.000459133689624269\\
4.62	0.000523420950830674\\
4.63	0.000595206329413013\\
4.64	0.000675170789889326\\
4.65	0.000764035827466321\\
4.66	0.000862563891427573\\
4.67	0.000971558635790376\\
4.68	0.00109186498721833\\
4.69	0.00122436902116325\\
4.7	0.00136999763830015\\
4.71	0.0015297180345024\\
4.72	0.00170453695886876\\
4.73	0.00189549975564986\\
4.74	0.00210368918731393\\
4.75	0.00233022403742818\\
4.76	0.00257625749349831\\
4.77	0.00284297531139115\\
4.78	0.00313159376444875\\
4.79	0.00344335738187369\\
4.8	0.00377953648241032\\
4.81	0.00414142451075175\\
4.82	0.00453033518545575\\
4.83	0.00494759946844111\\
4.84	0.00539456236735008\\
4.85	0.00587257958319052\\
4.86	0.00638301401670589\\
4.87	0.00692723214785378\\
4.88	0.00750660030359794\\
4.89	0.0081224808299299\\
4.9	0.0087762281846299\\
4.91	0.00946918496775115\\
4.92	0.0102026779071638\\
4.93	0.0109780138167279\\
4.94	0.0117964755447747\\
4.95	0.0126593179305722\\
4.96	0.0135677637863283\\
4.97	0.0145229999220555\\
4.98	0.0155261732302863\\
4.99	0.016578386847192\\
};
\addlegendentry{PSD ROM $6r=360$}
\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	9.05860561949458e-15\\
0.01	5.50874137383034e-15\\
0.02	1.84205543702691e-15\\
0.03	1.95012186833337e-15\\
0.04	6.16472828388741e-15\\
0.05	6.04899131469688e-15\\
0.06	3.70935049955512e-15\\
0.07	3.94492152699917e-15\\
0.08	7.22743977949277e-15\\
0.09	9.93225403983606e-15\\
0.1	1.11575162481802e-14\\
0.11	1.06788102950391e-14\\
0.12	8.78438995852512e-15\\
0.13	5.9953733533089e-15\\
0.14	3.99744720981478e-15\\
0.15	5.43089078391226e-15\\
0.16	8.32137918145959e-15\\
0.17	1.06711033848675e-14\\
0.18	1.18478850084893e-14\\
0.19	1.1609218821162e-14\\
0.2	1.00067099483671e-14\\
0.21	7.4575860622293e-15\\
0.22	5.02919973719829e-15\\
0.23	5.05479142563237e-15\\
0.24	7.6381298217607e-15\\
0.25	1.03436222096318e-14\\
0.26	1.21706901863545e-14\\
0.27	1.26820380284434e-14\\
0.28	1.18352793278656e-14\\
0.29	9.78804510344724e-15\\
0.3	7.24603273742209e-15\\
0.31	5.69078967232178e-15\\
0.32	6.84862466899424e-15\\
0.33	9.47568485392891e-15\\
0.34	1.18691537260393e-14\\
0.35	1.32272941615033e-14\\
0.36	1.33031435687146e-14\\
0.37	1.2141786243074e-14\\
0.38	1.01251900778915e-14\\
0.39	8.13876540653235e-15\\
0.4	7.60561254157877e-15\\
0.41	9.21965244118503e-15\\
0.42	1.1668303289815e-14\\
0.43	1.37861202004084e-14\\
0.44	1.49354995350195e-14\\
0.45	1.47513509218332e-14\\
0.46	1.32663826484377e-14\\
0.47	1.08011740316337e-14\\
0.48	8.53110669686562e-15\\
0.49	8.69726308628643e-15\\
0.5	1.16916767830059e-14\\
0.51	1.5143422260823e-14\\
0.52	1.69777281441267e-14\\
0.53	1.57975535163584e-14\\
0.54	1.11640928994477e-14\\
0.55	5.43631884687835e-15\\
0.56	9.91638229465279e-15\\
0.57	1.46911765582467e-14\\
0.58	7.78382477719054e-15\\
0.59	8.21214018093079e-15\\
0.6	7.26851219941252e-15\\
0.61	8.57280271346075e-15\\
0.62	1.16059703346727e-14\\
0.63	1.26807669671944e-14\\
0.64	1.19997110874064e-14\\
0.65	1.19112703979902e-14\\
0.66	1.36727329150039e-14\\
0.67	1.5735102464019e-14\\
0.68	1.63392151709426e-14\\
0.69	1.50487599660378e-14\\
0.7	1.29438772305685e-14\\
0.71	1.25516074957974e-14\\
0.72	1.52022531276153e-14\\
0.73	1.88057941684812e-14\\
0.74	2.11166839384502e-14\\
0.75	2.10853992807188e-14\\
0.76	1.86764068655526e-14\\
0.77	1.51931980173591e-14\\
0.78	1.33268605234291e-14\\
0.79	1.52738021878529e-14\\
0.8	1.91558170570058e-14\\
0.81	2.22142869946158e-14\\
0.82	2.3298676886562e-14\\
0.83	2.24106388029425e-14\\
0.84	2.05380873016432e-14\\
0.85	1.9123272799576e-14\\
0.86	1.89455294747822e-14\\
0.87	1.93660720055722e-14\\
0.88	1.93981102381019e-14\\
0.89	1.92016043151565e-14\\
0.9	1.99798503023396e-14\\
0.91	2.21184879365757e-14\\
0.92	2.38102706542487e-14\\
0.93	2.2530542949836e-14\\
0.94	1.7361340074758e-14\\
0.95	1.26743314763893e-14\\
0.96	1.67006016456702e-14\\
0.97	1.84046512389001e-14\\
0.98	2.2504999419105e-14\\
0.99	3.68871032802419e-14\\
1	1.66562508640424e-14\\
1.01	1.41634264974585e-14\\
1.02	3.72455885313762e-14\\
1.03	4.69711883053936e-14\\
1.04	4.24657187792405e-14\\
1.05	2.71784233199918e-14\\
1.06	7.69559156801991e-15\\
1.07	1.68686329988393e-14\\
1.08	3.32906065823238e-14\\
1.09	4.24489113287707e-14\\
1.1	4.28907052950007e-14\\
1.11	3.52373364343565e-14\\
1.12	2.18565211892025e-14\\
1.13	8.81987143203907e-15\\
1.14	1.59927605356456e-14\\
1.15	2.82326218127064e-14\\
1.16	3.54263680084507e-14\\
1.17	3.59586448570359e-14\\
1.18	3.01906384626404e-14\\
1.19	2.05141151205583e-14\\
1.2	1.34244632269585e-14\\
1.21	1.72607031190079e-14\\
1.22	2.36521823751604e-14\\
1.23	2.55485160189571e-14\\
1.24	2.25387084403853e-14\\
1.25	1.92828208660898e-14\\
1.26	1.9988712227402e-14\\
1.27	1.78587226961893e-14\\
1.28	9.72091869840049e-15\\
1.29	7.15960139994542e-15\\
1.3	1.53220919232493e-14\\
1.31	8.82305836222408e-15\\
1.32	6.50181489859112e-15\\
1.33	1.47045981406147e-14\\
1.34	2.59089523882899e-14\\
1.35	2.26651459023637e-14\\
1.36	1.55742692856037e-14\\
1.37	1.42725885595232e-14\\
1.38	1.71797835636547e-14\\
1.39	1.84394135360367e-14\\
1.4	1.72727325824676e-14\\
1.41	1.53721916449341e-14\\
1.42	1.46703148116165e-14\\
1.43	1.54021982931972e-14\\
1.44	1.60164058152794e-14\\
1.45	1.52947258583362e-14\\
1.46	1.32096425376532e-14\\
1.47	1.05951305397897e-14\\
1.48	9.39777319540143e-15\\
1.49	1.0799236637001e-14\\
1.5	1.32108380188694e-14\\
1.51	1.48794797751477e-14\\
1.52	1.49217174675587e-14\\
1.53	1.33031937427262e-14\\
1.54	1.04224833192007e-14\\
1.55	7.45979369051953e-15\\
1.56	6.89497917148402e-15\\
1.57	9.23228308832525e-15\\
1.58	1.20174898753956e-14\\
1.59	1.37999050257644e-14\\
1.6	1.40036076363501e-14\\
1.61	1.26208355535314e-14\\
1.62	1.0038899606338e-14\\
1.63	7.10328311375328e-15\\
1.64	6.05907504650085e-15\\
1.65	7.88351831279148e-15\\
1.66	1.06040604705963e-14\\
1.67	1.25939427050818e-14\\
1.68	1.32724249888102e-14\\
1.69	1.24845501507133e-14\\
1.7	1.0460983549306e-14\\
1.71	7.8144964832904e-15\\
1.72	5.98771752188915e-15\\
1.73	6.69412882958055e-15\\
1.74	9.03735869102853e-15\\
1.75	1.12545985954927e-14\\
1.76	1.25037231325633e-14\\
1.77	1.24490035257631e-14\\
1.78	1.1201385881055e-14\\
1.79	9.05108237748079e-15\\
1.8	6.82482377698273e-15\\
1.81	6.10518579555061e-15\\
1.82	7.55535251792589e-15\\
1.83	9.72029342966517e-15\\
1.84	1.14417176816272e-14\\
1.85	1.21796593363519e-14\\
1.86	1.17034478819938e-14\\
1.87	1.02198486255131e-14\\
1.88	8.1703628023588e-15\\
1.89	6.47315520186009e-15\\
1.9	6.46929325857343e-15\\
1.91	8.14747313147592e-15\\
1.92	1.01266565832787e-14\\
1.93	1.15263329405713e-14\\
1.94	1.19312419766117e-14\\
1.95	1.12727882633733e-14\\
1.96	9.74225554958019e-15\\
1.97	7.8393102466859e-15\\
1.98	6.54059359170151e-15\\
1.99	6.89655730629944e-15\\
2	8.55698749025892e-15\\
2.01	1.03634010214221e-14\\
2.02	1.15511857731706e-14\\
2.03	1.18330433409883e-14\\
2.04	1.10444213434457e-14\\
2.05	9.49555397672382e-15\\
2.06	7.6742976398752e-15\\
2.07	6.5804190276954e-15\\
2.08	7.1847580447943e-15\\
2.09	9.00477497652449e-15\\
2.1	1.08498800333531e-14\\
2.11	1.20065275332119e-14\\
2.12	1.21567013457448e-14\\
2.13	1.11971264298497e-14\\
2.14	9.34700661588784e-15\\
2.15	7.28385987869262e-15\\
2.16	6.28524790349922e-15\\
2.17	7.51988699525701e-15\\
2.18	9.80620230741373e-15\\
2.19	1.18403488864694e-14\\
2.2	1.28383447276117e-14\\
2.21	1.2490202021098e-14\\
2.22	1.07118910241901e-14\\
2.23	7.9678061467615e-15\\
2.24	5.69952789122704e-15\\
2.25	6.54711115470306e-15\\
2.26	9.61620726031877e-15\\
2.27	1.24186872700045e-14\\
2.28	1.36432201386442e-14\\
2.29	1.27770381343492e-14\\
2.3	9.68342917707358e-15\\
2.31	5.38473757858978e-15\\
2.32	4.7573433838563e-15\\
2.33	9.37586714121346e-15\\
2.34	1.29038915596161e-14\\
2.35	1.30468766511775e-14\\
2.36	8.77238559033424e-15\\
2.37	2.34178205761072e-15\\
2.38	9.70542410007297e-15\\
2.39	1.36270864265367e-14\\
2.4	9.33763754338468e-15\\
2.41	2.51360802577227e-15\\
2.42	8.46156683508085e-15\\
2.43	1.25405320739633e-14\\
2.44	1.25272266782088e-14\\
2.45	9.30558437906397e-15\\
2.46	4.99268574336298e-15\\
2.47	5.32173478620151e-15\\
2.48	9.32802397504165e-15\\
2.49	1.24400163045428e-14\\
2.5	1.35778687398734e-14\\
2.51	1.26824226573266e-14\\
2.52	1.01309741487396e-14\\
2.53	7.12494028142026e-15\\
2.54	5.72881941929988e-15\\
2.55	7.65055656638906e-15\\
2.56	1.04676503639149e-14\\
2.57	1.25753925445654e-14\\
2.58	1.33470868665731e-14\\
2.59	1.26629950995652e-14\\
2.6	1.08286545194199e-14\\
2.61	8.49137690124732e-15\\
2.62	6.68801432655659e-15\\
2.63	7.07972191040661e-15\\
2.64	9.09550544113794e-15\\
2.65	1.13264408612816e-14\\
2.66	1.27917595170498e-14\\
2.67	1.31537966176525e-14\\
2.68	1.23385651096517e-14\\
2.69	1.06092287347874e-14\\
2.7	8.46321979102542e-15\\
2.71	6.9999797313657e-15\\
2.72	7.46601640772417e-15\\
2.73	9.32996368649239e-15\\
2.74	1.14017855378061e-14\\
2.75	1.2787311676435e-14\\
2.76	1.31294137278817e-14\\
2.77	1.23922178627019e-14\\
2.78	1.0761126995854e-14\\
2.79	8.7069600218676e-15\\
2.8	7.20998045252759e-15\\
2.81	7.596325394608e-15\\
2.82	9.43465742569811e-15\\
2.83	1.15381670064816e-14\\
2.84	1.30305948766118e-14\\
2.85	1.35431132620515e-14\\
2.86	1.2954588410897e-14\\
2.87	1.12915398805135e-14\\
2.88	9.19122637032352e-15\\
2.89	7.50277314747511e-15\\
2.9	7.60624239280072e-15\\
2.91	9.45896942593375e-15\\
2.92	1.16504963418552e-14\\
2.93	1.33605620429061e-14\\
2.94	1.39812985818505e-14\\
2.95	1.34722947787326e-14\\
2.96	1.18848539845206e-14\\
2.97	9.687420173589e-15\\
2.98	7.76318333174415e-15\\
2.99	7.64625673163742e-15\\
3	9.51413663699029e-15\\
3.01	1.19127650089862e-14\\
3.02	1.38005555348274e-14\\
3.03	1.46324494471927e-14\\
3.04	1.41967733757111e-14\\
3.05	1.26032248401854e-14\\
3.06	1.02333612350124e-14\\
3.07	8.12314123973619e-15\\
3.08	7.70743383779281e-15\\
3.09	9.57115650551488e-15\\
3.1	1.22107111308127e-14\\
3.11	1.43354179234727e-14\\
3.12	1.52759076124e-14\\
3.13	1.48956149229902e-14\\
3.14	1.32123414849707e-14\\
3.15	1.06654004139232e-14\\
3.16	8.28234350111272e-15\\
3.17	7.82672891055725e-15\\
3.18	9.87200646235657e-15\\
3.19	1.26804655894308e-14\\
3.2	1.49511428555195e-14\\
3.21	1.60185773436436e-14\\
3.22	1.56022774006821e-14\\
3.23	1.37399448392659e-14\\
3.24	1.09396755000193e-14\\
3.25	8.27724950348017e-15\\
3.26	7.88770031680643e-15\\
3.27	1.02869403675109e-14\\
3.28	1.3411012424499e-14\\
3.29	1.57892616182408e-14\\
3.3	1.67666795224758e-14\\
3.31	1.60344866321165e-14\\
3.32	1.38650727272509e-14\\
3.33	1.0681169449827e-14\\
3.34	7.99713003642463e-15\\
3.35	8.16813073110619e-15\\
3.36	1.11540614427659e-14\\
3.37	1.44343734715301e-14\\
3.38	1.66750736591485e-14\\
3.39	1.73190067627106e-14\\
3.4	1.60896640778963e-14\\
3.41	1.32784429720649e-14\\
3.42	9.70008037525117e-15\\
3.43	7.50319449978933e-15\\
3.44	8.97723801788366e-15\\
3.45	1.26180358173559e-14\\
3.46	1.58736117004169e-14\\
3.47	1.75712154860338e-14\\
3.48	1.7303030780576e-14\\
3.49	1.51043346297462e-14\\
3.5	1.14270410956122e-14\\
3.51	7.79332530815716e-15\\
3.52	7.49315493563681e-15\\
3.53	1.10417403249084e-14\\
3.54	1.48750223557051e-14\\
3.55	1.73412381275907e-14\\
3.56	1.76638894214243e-14\\
3.57	1.58013081011654e-14\\
3.58	1.20861920661477e-14\\
3.59	7.85223058434176e-15\\
3.6	6.78713570753434e-15\\
3.61	1.04011624340244e-14\\
3.62	1.45866886629256e-14\\
3.63	1.71948862424896e-14\\
3.64	1.74166830307596e-14\\
3.65	1.51628138038562e-14\\
3.66	1.09462602109444e-14\\
3.67	6.49283244055855e-15\\
3.68	6.88464648958072e-15\\
3.69	1.14878415827469e-14\\
3.7	1.54023575061231e-14\\
3.71	1.70803959246037e-14\\
3.72	1.58807627768756e-14\\
3.73	1.20917581365605e-14\\
3.74	6.9886015229883e-15\\
3.75	5.52530936700082e-15\\
3.76	1.02100133815486e-14\\
3.77	1.45535116481983e-14\\
3.78	1.62154071471927e-14\\
3.79	1.46115083623607e-14\\
3.8	1.00839087235382e-14\\
3.81	4.73601584939903e-15\\
3.82	6.70859013158147e-15\\
3.83	1.20512508079958e-14\\
3.84	1.49039261314199e-14\\
3.85	1.38550343709851e-14\\
3.86	9.05932274389071e-15\\
3.87	3.47466810148698e-15\\
3.88	7.76811549998755e-15\\
3.89	1.26488683514843e-14\\
3.9	1.30851137815472e-14\\
3.91	8.44829201541457e-15\\
3.92	2.71336328853987e-15\\
3.93	8.78307472874644e-15\\
3.94	1.15935270078832e-14\\
3.95	6.94546346354567e-15\\
3.96	3.87797823221923e-15\\
3.97	9.09566958045661e-15\\
3.98	2.42485572124176e-15\\
3.99	3.75185256871731e-15\\
4	9.64792413029648e-14\\
4.01	6.09515080317682e-13\\
4.02	2.28014171115663e-12\\
4.03	6.67700700548156e-12\\
4.04	1.68293127963266e-11\\
4.05	3.82236300665838e-11\\
4.06	8.03138391994857e-11\\
4.07	1.58744855842718e-10\\
4.08	2.98548202214797e-10\\
4.09	5.38636764686588e-10\\
4.1	9.3800759003424e-10\\
4.11	1.584156037081e-09\\
4.12	2.60431369928316e-09\\
4.13	4.18024524159398e-09\\
4.14	6.56747725707429e-09\\
4.15	1.01199844457166e-08\\
4.16	1.53215245469844e-08\\
4.17	2.28249924385363e-08\\
4.18	3.35013543527591e-08\\
4.19	4.84999228611943e-08\\
4.2	6.93219403277818e-08\\
4.21	9.79096487906705e-08\\
4.22	1.36753235375578e-07\\
4.23	1.89018249284099e-07\\
4.24	2.58696284975804e-07\\
4.25	3.50781911674398e-07\\
4.26	4.71478995850265e-07\\
4.27	6.28439705743626e-07\\
4.28	8.31039599710328e-07\\
4.29	1.09069227669445e-06\\
4.3	1.42120710254102e-06\\
4.31	1.83919351418708e-06\\
4.32	2.36451533979977e-06\\
4.33	3.02079845210333e-06\\
4.34	3.83599489023033e-06\\
4.35	4.84300633873357e-06\\
4.36	6.08036953884134e-06\\
4.37	7.59300582443888e-06\\
4.38	9.43303652315544e-06\\
4.39	1.16606654423426e-05\\
4.4	1.434512907116e-05\\
4.41	1.75657144780017e-05\\
4.42	2.14128441697526e-05\\
4.43	2.59892264121845e-05\\
4.44	3.14110686955827e-05\\
4.45	3.7809351174215e-05\\
4.46	4.53311560210644e-05\\
4.47	5.41410477310106e-05\\
4.48	6.44224984856405e-05\\
4.49	7.63793517743555e-05\\
4.5	9.02373165588968e-05\\
4.51	0.00010624548338686\\
4.52	0.00012467785301385\\
4.53	0.000145834867298618\\
4.54	0.000170044931400633\\
4.55	0.000197665915649085\\
4.56	0.000229086624875358\\
4.57	0.000264728222519679\\
4.58	0.000305045596444873\\
4.59	0.000350528653125307\\
4.6	0.000401703526733272\\
4.61	0.000459133689624269\\
4.62	0.000523420950830674\\
4.63	0.000595206329413013\\
4.64	0.000675170789889326\\
4.65	0.000764035827466321\\
4.66	0.000862563891427573\\
4.67	0.000971558635790376\\
4.68	0.00109186498721833\\
4.69	0.00122436902116325\\
4.7	0.00136999763830015\\
4.71	0.0015297180345024\\
4.72	0.00170453695886876\\
4.73	0.00189549975564986\\
4.74	0.00210368918731393\\
4.75	0.00233022403742818\\
4.76	0.00257625749349831\\
4.77	0.00284297531139115\\
4.78	0.00313159376444875\\
4.79	0.00344335738187369\\
4.8	0.00377953648241032\\
4.81	0.00414142451075175\\
4.82	0.00453033518545575\\
4.83	0.00494759946844111\\
4.84	0.00539456236735008\\
4.85	0.00587257958319052\\
4.86	0.00638301401670589\\
4.87	0.00692723214785378\\
4.88	0.00750660030359794\\
4.89	0.0081224808299299\\
4.9	0.0087762281846299\\
4.91	0.00946918496775115\\
4.92	0.0102026779071638\\
4.93	0.0109780138167279\\
4.94	0.0117964755447747\\
4.95	0.0126593179305722\\
4.96	0.0135677637863283\\
4.97	0.0145229999220555\\
4.98	0.0155261732302863\\
4.99	0.016578386847192\\
};
\addlegendentry{structure-preserving lifting ROM $7r=420$}



\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
4	1e-15\\
4	1\\
};
\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.955\fheight,
at={(-0.189\fheight,-0.133\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/q_test_finest_check.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\psi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{
30	0.333969451510617\\
60	0.177859571523418\\
90	0.109319283302542\\
120	0.0772185752599888\\
150	0.0524104004671025\\
180	0.0354941635565243\\
210	0.0224121180876265\\
240	0.0150795348591646\\
270	0.0127200761046453\\
300	0.0102009285357374\\
330	0.00751008584317494\\
360	0.00594239982295015\\
};
%\addlegendentry{structure-preserving lifting}

\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
30	0.340734488159584\\
60	0.178539508377701\\
90	0.109444440895849\\
120	0.0772700106284573\\
150	0.0523488045421839\\
180	0.0354656291491545\\
210	0.0223663239839059\\
240	0.0150478101482762\\
270	0.0126963286447042\\
300	0.0101800475943521\\
330	0.00746928703912376\\
360	0.00589702966904651\\
};
%\addlegendentry{PSD}

\end{axis}
\end{tikzpicture}%

==> figures/kgz/finest/q_train_finest_check.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $6r$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $\psi$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(0.75,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, dotted, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
30	0.0973508267835936\\
60	0.0109763883744027\\
90	0.000839164320884976\\
120	0.000281886485202453\\
150	9.06210785814612e-05\\
180	6.04361626661903e-06\\
210	3.41262315717982e-06\\
240	2.60371019957538e-07\\
270	1.0016310461032e-07\\
300	4.60219717143753e-08\\
330	7.68066215324989e-09\\
360	2.14539667450598e-09\\
};
\addlegendentry{PSD}
\addplot [color=green, dashed, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
30	0.0976326762239408\\
60	0.01094500500749\\
90	0.000645931701140754\\
120	0.000229076240930473\\
150	5.53977391438002e-05\\
180	3.21451520520133e-05\\
210	2.85916742514566e-05\\
240	2.85418440332051e-05\\
270	2.86271905511806e-05\\
300	2.86575670392268e-05\\
330	2.86960302488893e-05\\
360	2.87321804460762e-05\\
};
\addlegendentry{structure-preserving lifting}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/efficacy_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=10,
ymax=1839.38392423517,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Efficacy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.1,1.25)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	57.2847678996387\\
8	50.7598043879949\\
12	56.6680856463636\\
16	38.669227546655\\
20	45.7493415036782\\
24	34.30784892147\\
28	36.3016688128291\\
32	28.9560012543227\\
36	20.3832844660372\\
40	24.5077703807247\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=r$}

\addplot [color=red, dashdotted, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	129.540833324326\\
8	284.640739133744\\
12	568.695273072775\\
16	1017.43190431502\\
20	282.127722878766\\
24	1086.23676395647\\
28	629.967504589345\\
32	256.168833912976\\
36	187.447419776401\\
40	475.697171648081\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=2r$}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	119.811484979457\\
8	398.479468570567\\
12	520.256196644394\\
16	1042.3009671115\\
20	1839.38392423517\\
24	425.551727037633\\
28	718.083679580088\\
32	207.794146487056\\
36	379.401466891611\\
40	299.690778573534\\
};
\addlegendentry{structure-preserving lifting}

\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/fom_energy_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FOM energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids
legend style={at={(-0.15,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.130000000000001	7.50032995711082e-10\\
0.16	1.82676485565025e-09\\
0.19	3.77426586055662e-09\\
0.220000000000001	6.96028837410268e-09\\
0.26	1.38762075948762e-08\\
0.300000000000001	2.49033593718195e-08\\
0.34	4.13359717640559e-08\\
0.380000000000001	6.45892763714072e-08\\
0.43	1.05558030554675e-07\\
0.48	1.62645033924491e-07\\
0.529999999999999	2.39011637677322e-07\\
0.58	3.37768406461691e-07\\
0.640000000000001	4.89926633235882e-07\\
0.699999999999999	6.82888883238775e-07\\
0.76	9.19883016831592e-07\\
0.82	1.20253074528591e-06\\
0.880000000000001	1.53035172661475e-06\\
0.94	1.90022334572859e-06\\
1	2.30579061717435e-06\\
1.06	2.7368042308808e-06\\
1.12	3.17841148353181e-06\\
1.17	3.5401121371251e-06\\
1.22	3.88034705138124e-06\\
1.27	4.18095993736643e-06\\
1.31	4.37844637926901e-06\\
1.35	4.52382430776196e-06\\
1.39	4.60245209833373e-06\\
1.42	4.60776746585907e-06\\
1.45	4.55860505353484e-06\\
1.48	4.44660600878705e-06\\
1.51	4.2627048704162e-06\\
1.53	4.09534433492808e-06\\
1.55	3.88858224432624e-06\\
1.57	3.6391561912751e-06\\
1.59	3.34363686270081e-06\\
1.61	2.9984214441356e-06\\
1.63	2.59972579406167e-06\\
1.65	2.14357970216952e-06\\
1.67	1.6258180476143e-06\\
1.68	1.34247442401829e-06\\
1.69	1.0420729911857e-06\\
1.7	7.24035452731185e-07\\
1.71	3.87768360087648e-07\\
1.72	3.26663033774821e-08\\
1.73	3.41891778589342e-07\\
1.74	7.36540637444704e-07\\
1.75	1.15192999874125e-06\\
1.77	2.04760576525586e-06\\
1.79	3.03442445401742e-06\\
1.81	4.11814751278143e-06\\
1.84	5.93868951000331e-06\\
1.87	8.01241590743301e-06\\
1.91	1.12111932958214e-05\\
1.95	1.4959944326256e-05\\
2	2.05171649868134e-05\\
2.05	2.71703743615944e-05\\
2.11	3.68116552064748e-05\\
2.18	5.07007905001956e-05\\
2.25	6.78887160669546e-05\\
2.33	9.22046969069923e-05\\
2.41	0.000122196009557229\\
2.49	0.000158516714716461\\
2.57	0.000201704350292493\\
2.66	0.000258984439054984\\
2.75	0.00032580858941219\\
2.84	0.000402381731110289\\
2.93	0.000488847670243922\\
3.03	0.000596721333417372\\
3.14	0.000730075175830281\\
3.25	0.000879185437572597\\
3.36	0.00104380727024363\\
3.47	0.00122148367334776\\
3.56	0.00137122488109999\\
3.64	0.00149932505675897\\
3.7	0.0015846419295849\\
3.76	0.0016520427848136\\
3.81	0.00168713711115525\\
3.85	0.00169654106344897\\
3.89	0.0016855213475963\\
3.93	0.00165093127108484\\
3.96	0.00160809823216004\\
3.99	0.00155021333564982\\
4.02	0.00147735058290236\\
4.05	0.0013902295982316\\
4.08	0.00129026943502758\\
4.11	0.00117959096047816\\
4.14	0.00106096039420808\\
4.18	0.000896169417910642\\
4.22	0.000731867467458142\\
4.26	0.00057705172723181\\
4.3	0.000440077219227169\\
4.4	0.000215701552800237\\
4.42	0.000194353789134402\\
4.44	0.000180997093199767\\
4.45	0.000177246919860772\\
4.46	0.000175395160304834\\
4.47	0.000175391512853821\\
4.48	0.000177178219779671\\
4.49	0.000180690578538997\\
4.51	0.000192602046563116\\
4.53	0.000210491001722039\\
4.57	0.000261316766918025\\
4.63	0.000363432781130541\\
4.67	0.000439680277825391\\
4.71	0.000516020563682469\\
4.75	0.000588181019277545\\
4.79	0.000653247994453705\\
4.83	0.000709662857452348\\
4.87	0.000757041489147012\\
4.91	0.000795882273387904\\
4.96	0.000834057444532299\\
5.02	0.000868034782269752\\
5.09	0.000896636845104875\\
5.19	0.0009259864013944\\
5.34	0.000958230169552553\\
5.52	0.00098579904504586\\
5.73	0.00100536741003961\\
6.14	0.00102872118979794\\
6.29	0.00102571450207215\\
6.41	0.00101040546319055\\
6.52	0.000983901980644804\\
6.63	0.000945950429908406\\
6.75	0.000894517446270403\\
6.9	0.000822971416635844\\
7.16	0.00071083794215956\\
7.25	0.000684661035388853\\
7.33	0.000670689842955835\\
7.4	0.000667592427941053\\
7.46	0.000673111267447893\\
7.52	0.000687410573495434\\
7.58	0.00071168218186649\\
7.64	0.000747077738269218\\
7.7	0.000794625278018429\\
7.77	0.000866498344286082\\
7.85	0.000970940885072559\\
7.99	0.00120734336288661\\
8.11	0.00144853105411894\\
8.19	0.0016140845429094\\
8.26	0.00175111013212736\\
8.32	0.00185564892590046\\
8.38	0.00194252289587203\\
8.44	0.00200708420967639\\
8.5	0.00204602074146278\\
8.56	0.00205779291057807\\
8.62	0.00204286027174894\\
8.68	0.00200363785638765\\
8.75	0.0019326531041901\\
8.83	0.00182847251503444\\
8.94	0.00166827086302073\\
9.15	0.00139613304626255\\
9.25	0.00130343585826013\\
9.34	0.00124166762733002\\
9.43	0.00119768382109578\\
9.53	0.001165406403632\\
9.65	0.00114322144826983\\
9.8	0.00113091603414505\\
10.07	0.00112572982681158\\
11.09	0.00111209581657386\\
11.8	0.00111090929983075\\
12.21	0.00111378911988977\\
12.5	0.00111203782101002\\
};
\addlegendentry{PSD ROM $2r=40$}
\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	0.00289031397408107\\
0.0299999999999994	0.0115526652841963\\
0.0399999999999991	0.0259613103842082\\
0.0600000000000005	0.071829308299269\\
0.0800000000000001	0.139949928803858\\
0.0999999999999996	0.229515596851891\\
0.119999999999999	0.339466237679705\\
0.15	0.539712633690001\\
0.18	0.777558533738211\\
0.210000000000001	1.04675534789551\\
0.24	1.3402906161752\\
0.27	1.65060547958116\\
0.300000000000001	1.96983211968962\\
0.33	2.29004413381883\\
0.359999999999999	2.60351196292335\\
0.390000000000001	2.90295481886436\\
0.42	3.18178010547872\\
0.449999999999999	3.43430112582542\\
0.48	3.65592395329981\\
0.51	3.84329477305342\\
0.550000000000001	4.03656068051253\\
0.59	4.16457050206419\\
0.630000000000001	4.23064301593606\\
0.67	4.24193063344349\\
0.720000000000001	4.19482341966849\\
0.779999999999999	4.08101617827012\\
0.92	3.80075741989258\\
0.98	3.74707674884943\\
1.04	3.74745615992436\\
1.11	3.79958141527619\\
1.23	3.89993215439737\\
1.28	3.89481458122088\\
1.33	3.83761213788767\\
1.37	3.74718659532362\\
1.41	3.61467665423277\\
1.45	3.44145252923418\\
1.49	3.23239661800617\\
1.53	2.99572131388239\\
1.58	2.67803083868151\\
1.65	2.23895192383214\\
1.73	1.82891236789712\\
1.77	1.68655753172565\\
1.8	1.61273223035208\\
1.83	1.56823000808765\\
1.86	1.55259367603551\\
1.89	1.56408090867422\\
1.92	1.59977695266619\\
1.96	1.67815103421354\\
2.02	1.83809980034037\\
2.09	2.03797361694376\\
2.13	2.13536242967237\\
2.17	2.20869503457475\\
2.21	2.25196334814763\\
2.25	2.26259739656947\\
2.29	2.2415415339361\\
2.33	2.19296523746759\\
2.38	2.1040104504898\\
2.46	1.93600206557974\\
2.53	1.80753880139694\\
2.58	1.74264454269039\\
2.63	1.70148663566517\\
2.71	1.66477251585814\\
2.77	1.63070827429159\\
2.81	1.5898977509424\\
2.85	1.52708616651035\\
2.88	1.46325884010921\\
2.91	1.38466378588813\\
2.94	1.2921356538852\\
2.97	1.18763831834871\\
3	1.07416973755203\\
3.04	0.91568036769964\\
3.08	0.758855926928996\\
3.14	0.55130153753895\\
3.19	0.424917255539471\\
3.22	0.37551970312051\\
3.24	0.354493437056664\\
3.26	0.343045393811223\\
3.27	0.340846266179594\\
3.28	0.340929490674453\\
3.3	0.347648832632465\\
3.32	0.362473099247963\\
3.34	0.384463607084202\\
3.38	0.44534165411734\\
3.44	0.558834859374494\\
3.48	0.632952053619293\\
3.51	0.680359594578186\\
3.54	0.716845627356379\\
3.57	0.739937628178382\\
3.59	0.747206290926903\\
3.61	0.747882465375668\\
3.64	0.73716176467158\\
3.67	0.714378990083985\\
3.71	0.671929417015591\\
3.77	0.610580979207702\\
3.79	0.599444594921069\\
3.81	0.596977491867791\\
3.83	0.605589420990964\\
3.85	0.627548454693635\\
3.87	0.664868282235376\\
3.89	0.719194438747422\\
3.92	0.83497364468289\\
3.97	1.12092699050799\\
4.03	1.59446952469947\\
4.07	1.95554164736144\\
4.11	2.31699487708432\\
4.14	2.5679568380306\\
4.17	2.78680917804193\\
4.2	2.9625406883525\\
4.23	3.08735125997136\\
4.26	3.15723878810076\\
4.29	3.17216242457383\\
4.32	3.1357861884135\\
4.35	3.05486426053285\\
4.38	2.93837258260028\\
4.42	2.74540613842374\\
4.47	2.47780166254927\\
4.59	1.92018376112348\\
4.63	1.79370558899898\\
4.67	1.69936228839316\\
4.71	1.63472967391526\\
4.75	1.59776027905588\\
4.78	1.58800683109788\\
4.81	1.59452206980253\\
4.84	1.61881764521868\\
4.87	1.66278398368828\\
4.9	1.72829108463086\\
4.94	1.85148323633675\\
4.98	2.01633563081056\\
5.04	2.33475763703987\\
5.14	2.98371788180811\\
5.19	3.31379823834899\\
5.24	3.6145307250706\\
5.28	3.82029840115791\\
5.32	3.98716568440457\\
5.36	4.11121180156462\\
5.4	4.19180814804033\\
5.45	4.23542224557165\\
5.5	4.22546587733943\\
5.57	4.14991348963451\\
5.77	3.89138538153692\\
5.85	3.86279413303662\\
6.09	3.8262389606675\\
6.16	3.73927806634442\\
6.25	3.57689948590084\\
6.36	3.38960194024795\\
6.43	3.32183462804409\\
6.52	3.28589167822335\\
6.6	3.2401700910157\\
6.65	3.17123404212653\\
6.69	3.08348244645937\\
6.73	2.9648302752421\\
6.77	2.81796058864807\\
6.82	2.60503086528774\\
6.88	2.33252490214285\\
6.98	1.93744139523885\\
7.02	1.82833600004699\\
7.05	1.77012168435982\\
7.08	1.73253993959017\\
7.11	1.71447367038144\\
7.15	1.71634157435254\\
7.2	1.74710617671299\\
7.28	1.80492880752745\\
7.32	1.81004860531063\\
7.35	1.79447031416182\\
7.38	1.75906869241208\\
7.41	1.70279944626121\\
7.44	1.62653446790451\\
7.47	1.53314536687944\\
7.51	1.39054729789204\\
7.58	1.13898403648508\\
7.62	1.02909174823478\\
7.64	0.991933012077487\\
7.66	0.969854313591589\\
7.68	0.964954139448011\\
7.7	0.978985773359847\\
7.72	1.01329016317198\\
7.74	1.06873856631861\\
7.77	1.19218520442907\\
7.81	1.42946119889877\\
7.91	2.29730713494722\\
7.95	2.69042442992368\\
7.99	3.0630110881923\\
8.02	3.30923969218149\\
8.05	3.51288934734939\\
8.08	3.66340247216844\\
8.11	3.75305902572169\\
8.14	3.77762679931144\\
8.17	3.73679148956572\\
8.2	3.63430810279659\\
8.23	3.47783671672108\\
8.26	3.27845558768034\\
8.3	2.96982496708445\\
8.35	2.56694468376272\\
8.42	2.09435564084077\\
8.45	1.95699575362317\\
8.47	1.89249313657178\\
8.49	1.85061568413663\\
8.51	1.83132850254404\\
8.53	1.83385972265905\\
8.55	1.85675747445102\\
8.58	1.9246597800941\\
8.62	2.06339547307613\\
8.72	2.48938911933586\\
8.76	2.62549859004234\\
8.79	2.69683535169872\\
8.82	2.73694087072133\\
8.85	2.74424007388291\\
8.88	2.71971901979542\\
8.91	2.6667086336802\\
8.95	2.56112236553627\\
9	2.39685550306789\\
9.08	2.14630236146271\\
9.12	2.0633209076899\\
9.15	2.03009621504051\\
9.18	2.0251213065003\\
9.21	2.04956875151401\\
9.24	2.10294165520451\\
9.27	2.18323748302819\\
9.31	2.32638306358855\\
9.4	2.74553622580777\\
9.46	3.04408600510969\\
9.51	3.2700814960405\\
9.55	3.42170528871793\\
9.59	3.53877271295674\\
9.63	3.61552222277565\\
9.67	3.64841219277741\\
9.71	3.63624224410602\\
9.75	3.58025042826501\\
9.79	3.48414973793912\\
9.84	3.31714524890577\\
9.89	3.11378299666418\\
9.97	2.76497461822821\\
10.04	2.4996274172573\\
10.08	2.38845900967543\\
10.12	2.31775250771992\\
10.15	2.29508442407043\\
10.18	2.30030910107561\\
10.21	2.33411077611637\\
10.24	2.39622590619621\\
10.28	2.52089058533156\\
10.33	2.73614874593558\\
10.43	3.30165511286991\\
10.5	3.73307046670026\\
10.55	4.02221551605517\\
10.6	4.27501119635101\\
10.65	4.47788993189156\\
10.7	4.62250705075408\\
10.75	4.70631906951939\\
10.8	4.73274298236092\\
10.86	4.70182947955464\\
10.94	4.59627074557724\\
11.05	4.45676274409062\\
11.11	4.43905532429058\\
11.17	4.48309900767433\\
11.23	4.58723376013918\\
11.34	4.86763928021949\\
11.42	5.04713897758924\\
11.47	5.10666211781613\\
11.52	5.10800133042535\\
11.57	5.04517078977985\\
11.62	4.92146462697974\\
11.68	4.71097752342708\\
11.86	4.06632492103327\\
11.9	4.00414783128601\\
11.94	3.9923278429302\\
11.98	4.03402653051469\\
12.02	4.12813220384443\\
12.07	4.31105394448636\\
12.14	4.65427013832028\\
12.24	5.18858595847767\\
12.29	5.41168784963341\\
12.34	5.57055443607112\\
12.38	5.63772030451178\\
12.42	5.64351665768175\\
12.46	5.58344443314147\\
12.5	5.4557710666549\\
};
\addlegendentry{spDEIM ROM $2r=40$ ($r_{\text{spDEIM}}=r$)}
\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	0.0086470992644361\\
0.0299999999999994	0.0345467989641816\\
0.0399999999999991	0.0775746137868285\\
0.0600000000000005	0.214108364354225\\
0.0800000000000001	0.41564492028589\\
0.0999999999999996	0.678375609795864\\
0.119999999999999	0.99739855644729\\
0.15	1.56846152542296\\
0.18	2.22998863469537\\
0.210000000000001	2.95665864055245\\
0.24	3.72222982702364\\
0.27	4.50107053590866\\
0.300000000000001	5.26953542790756\\
0.33	6.00707783506191\\
0.359999999999999	6.69702026882834\\
0.390000000000001	7.32694684237024\\
0.42	7.88872701382789\\
0.460000000000001	8.52512071678905\\
0.5	9.03288477880401\\
0.540000000000001	9.41965377712707\\
0.58	9.69847500905178\\
0.630000000000001	9.92015061765057\\
0.69	10.0473632439761\\
0.790000000000001	10.0950793466514\\
0.880000000000001	10.1827187959617\\
0.94	10.3605070382759\\
1	10.6641452706706\\
1.08	11.2413027055184\\
1.22	12.3735510255898\\
1.28	12.7304352856298\\
1.34	12.9319513425327\\
1.4	12.957263529126\\
1.46	12.8166186252526\\
1.53	12.4962316131845\\
1.72	11.5702302620121\\
1.78	11.4833790495668\\
1.84	11.5395468252908\\
1.91	11.7519004132709\\
2.08	12.3645199251135\\
2.14	12.4126602572387\\
2.2	12.3127982116022\\
2.26	12.0663073878933\\
2.33	11.6284402036851\\
2.42	10.930805966822\\
2.64	9.22454458163449\\
2.71	8.65582005893958\\
2.77	8.08638188535702\\
2.82	7.5327705280885\\
2.87	6.90616343009194\\
2.92	6.22316368300103\\
2.97	5.51645257634483\\
3.05	4.44856642545912\\
3.12	3.70771395283605\\
3.16	3.40514805621661\\
3.19	3.24232240985707\\
3.22	3.13385187877125\\
3.25	3.07597398921769\\
3.28	3.06216230591763\\
3.31	3.0835645209954\\
3.36	3.16839283268763\\
3.44	3.31534490504601\\
3.48	3.34445156741985\\
3.52	3.32450089123141\\
3.56	3.25235579088962\\
3.6	3.13456287278751\\
3.65	2.94650585189357\\
3.74	2.62196399664248\\
3.77	2.55272046441719\\
3.8	2.51478179606593\\
3.83	2.51181388958139\\
3.86	2.54471170906562\\
3.89	2.61160535171666\\
3.93	2.74582790739742\\
4	3.05795810907755\\
4.06	3.337994042187\\
4.11	3.53826791972083\\
4.16	3.69082762176382\\
4.21	3.79693823621081\\
4.3	3.92756101194452\\
4.37	4.05323857948332\\
4.42	4.19087726710434\\
4.48	4.42523967224903\\
4.54	4.73737020866705\\
4.64	5.39857000017992\\
4.73	6.04438058457596\\
4.78	6.3574864821975\\
4.83	6.59080701359595\\
4.87	6.69699209838715\\
4.91	6.71814982083369\\
4.95	6.64917662305871\\
4.99	6.49322457831675\\
5.03	6.26183763038835\\
5.08	5.89600441659781\\
5.16	5.25191119924276\\
5.22	4.83607765831894\\
5.26	4.63674116294752\\
5.29	4.54091313521502\\
5.32	4.49645875052523\\
5.35	4.50582933998105\\
5.38	4.56935970599086\\
5.41	4.68547968449803\\
5.45	4.91647628646051\\
5.5	5.31229689331166\\
5.58	6.1356461014428\\
5.74	8.21061984586417\\
5.92	11.1473845781649\\
6.16	16.8206283268667\\
6.41	26.2541026075489\\
6.61	37.3434473192934\\
6.72	44.6100802393485\\
6.81	50.8361771045354\\
6.89	56.3469682417091\\
6.97	61.6557933853808\\
7.05	66.6323360781814\\
7.14	71.7211659077369\\
7.23	76.1593387354612\\
7.32	79.7822025044391\\
7.4	82.1140444644626\\
7.47	83.2816925647149\\
7.54	83.4653939476573\\
7.61	82.523864797603\\
7.67	80.7493028247376\\
7.73	78.0638550468767\\
7.79	74.5026754036536\\
7.85	70.1553208637564\\
7.91	65.1628271748153\\
7.97	59.7072912267362\\
8.04	53.0340286834221\\
8.11	46.3503545436134\\
8.19	39.1006121578771\\
8.46	21.6591998287178\\
8.52	19.4914851730143\\
8.58	17.8150160446886\\
8.65	16.308763582816\\
8.75	14.6211485345656\\
9.16	9.54426226441724\\
9.25	8.66634717611883\\
9.35	7.65960237874216\\
9.43	6.97043665585721\\
9.47	6.72843566065205\\
9.51	6.58228810746\\
9.55	6.54249934358695\\
9.59	6.6078098797274\\
9.63	6.76419335736961\\
9.69	7.11079464127872\\
9.77	7.5911765118357\\
9.81	7.75497524848882\\
9.85	7.82783184880855\\
9.89	7.79229201046635\\
9.93	7.64280677036488\\
9.97	7.38512381178494\\
10.01	7.03409616898899\\
10.05	6.61048108141567\\
10.1	6.01419498452221\\
10.15	5.38417076685973\\
10.21	4.63518817789721\\
10.39	2.90525762071832\\
10.42	2.75390322933551\\
10.45	2.65655277064526\\
10.47	2.62336070752931\\
10.49	2.6161015682908\\
10.51	2.63468030153904\\
10.53	2.67843942527252\\
10.56	2.78845977654212\\
10.59	2.94591556885646\\
10.64	3.29033833738161\\
10.75	4.223597352716\\
10.82	4.84997233964688\\
11	6.83986969356127\\
11.09	8.32040101072867\\
11.32	13.9138741273685\\
11.39	15.9241294810765\\
11.45	17.6227269756363\\
11.51	19.2140232732434\\
11.57	20.6193578289561\\
11.62	21.5978038937908\\
11.67	22.3663411724833\\
11.72	22.9026059994535\\
11.77	23.1958090473035\\
11.83	23.2304435565495\\
11.89	22.9465838515231\\
11.95	22.397451795493\\
12.03	21.3823880928803\\
12.25	18.5952537491755\\
12.31	18.2538196407588\\
12.36	18.2133835714526\\
12.41	18.430184685288\\
12.46	18.9282823290084\\
12.5	19.5382014625797\\
};
\addlegendentry{spDEIM ROM $2r=40$ ($r_{\text{spDEIM}}=2r$)}
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999999	2.98614266510413e-05\\
0.4	9.25502209844125e-05\\
0.6	0.000197773680652972\\
0.800000000000001	0.000495385296940366\\
1	0.00114308311343193\\
1.2	0.00201562200217231\\
1.4	0.00262128669074009\\
1.6	0.00240018737828722\\
1.8	0.0011153147537083\\
2	0.00110536690525914\\
2.2	0.00414919486593572\\
2.4	0.00820371435823436\\
2.6	0.0130752024976741\\
2.8	0.0165936242263091\\
3	0.0156293960584699\\
3.2	0.0131877709469543\\
3.4	0.0183628539860962\\
3.6	0.0269240607699776\\
3.8	0.0226998386111693\\
4	0.00777475176759145\\
4.2	0.0168437040698333\\
4.4	0.00627521899825441\\
4.6	0.053976864514944\\
4.8	0.0444376159935713\\
5	0.0274462350734863\\
5.2	0.0981520891792804\\
5.4	0.164364674312939\\
5.6	0.195703151806441\\
5.8	0.169962721282679\\
6	0.0955954011507792\\
6.2	0.00559899008754001\\
6.4	0.106865169483899\\
6.6	0.188766083735406\\
6.8	0.237255041784077\\
7	0.231010075742836\\
7.2	0.164790672189842\\
7.4	0.0715979952167039\\
7.6	0.00863775985979483\\
7.8	0.0647871251145068\\
8	0.102451646678684\\
8.2	0.113818377114364\\
8.4	0.0785642780910427\\
8.6	0.00196088356759392\\
8.8	0.082311517277178\\
9	0.106973185839357\\
9.2	0.0675094955823199\\
9.4	0.00879989061596134\\
9.6	0.0124263169275579\\
9.8	0.019665674066429\\
10	0.0543335321763043\\
10.2	0.0205877898057079\\
10.4	0.0931904045912278\\
10.6	0.227708919448794\\
10.8	0.319906732082379\\
11	0.353983078275801\\
11.2	0.343033820654196\\
11.4	0.296354648092554\\
11.6	0.232879519147762\\
11.8	0.202382721242503\\
12	0.243439094660722\\
12.2	0.322189361941138\\
12.4	0.366418197887027\\
};
\addlegendentry{structure-preserving lifting ROM $4r=80$}
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
10	1e-06\\
10	100\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/q_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.3,0.268)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.427475012086782\\
8	0.215380006122958\\
12	0.173182225294446\\
16	0.106715689835152\\
20	0.0717537674474621\\
24	0.0692958511936203\\
28	0.0586768412538284\\
32	0.0589658939274266\\
36	0.0563376560743208\\
40	0.0556042747913625\\
};
%\addlegendentry{PSD}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.435407468436249\\
8	0.333725141169838\\
12	0.54415388459157\\
16	0.482357140422123\\
20	0.30064352118013\\
24	0.280100617369238\\
28	0.237171818116093\\
32	0.255409264977332\\
36	0.539059113394953\\
40	0.290371012727452\\
};
%\addlegendentry{$r_{DEIM}=r$}

\addplot [color=red, dashdotted, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.455295384320912\\
8	0.218197990851136\\
12	0.176027639761994\\
16	0.105480286180431\\
20	0.0891433135483439\\
24	0.0795784754117206\\
28	0.0755683784458242\\
32	0.0878236216463809\\
36	0.086679062018885\\
40	0.0721181172396473\\
};
%\addlegendentry{$r_{DEIM}=2r$}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	0.378018218184115\\
8	0.234285714590927\\
12	0.171080932168652\\
16	0.105929805607251\\
20	0.0712833541784429\\
24	0.068711608526565\\
28	0.0582902504637456\\
32	0.0589014487242964\\
36	0.0560710647817749\\
40	0.0554768114995593\\
};
%\addlegendentry{sp-lifting}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sg_2d/q_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error in $q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={draw=none, legend columns=-1},
legend style={at={(-0.1,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\small}
]
\addplot [color=blue, dotted, line width=2.0pt, mark size=4.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.158554136590828\\
8	0.0745593043337017\\
12	0.0255604183072662\\
16	0.0105140103648031\\
20	0.00350022677982608\\
24	0.00368553805692792\\
28	0.00149616240165273\\
32	0.00133812841155964\\
36	0.0011969274878512\\
40	0.00113979563762971\\
};
\addlegendentry{PSD}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.35034064414865\\
8	0.393670285881099\\
12	0.319929632768091\\
16	0.327174539772891\\
20	0.292456642360924\\
24	0.265333215645605\\
28	0.254594347897181\\
32	0.256654134804446\\
36	0.340432814253274\\
40	0.294361182169194\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=r$}

\addplot [color=red, dashdotted, line width=2.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.149974003188555\\
8	0.0732131477871174\\
12	0.0308966438346059\\
16	0.0144796931850272\\
20	0.0421429465949991\\
24	0.0091278175462787\\
28	0.0145548529154858\\
32	0.032782131467471\\
36	0.0403346100555187\\
40	0.0150797521897998\\
};
\addlegendentry{spDEIM with $r_{\text{spDEIM}}=2r$}

\addplot [color=green, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
4	0.24266766129569\\
8	0.0691722107715322\\
12	0.0350473268638889\\
16	0.0106455848990292\\
20	0.00352828840194326\\
24	0.00390853353636164\\
28	0.00152206863655869\\
32	0.00136041476180307\\
36	0.0012034997637606\\
40	0.0011620193887574\\
};
\addlegendentry{structure-preserving lifting}

\end{axis}
\end{tikzpicture}%
